A Simulated Annealing Algorithm for the Directed Steiner Tree Problem

In \cite{siebert2019linear} the authors present a set of integer programs (IPs) for the Steiner tree problem, which can be used for both, the directed and the undirected setting of the problem. Each IP finds an optimal Steiner tree with a specific structure. A solution with the lowest cost, corresponds to an optimal solution to the entire problem. The authors show that the linear programming relaxation of each IP is integral and, also, that each IP is polynomial in the size of the instance, consequently, they can be solved in polynomial time. The main issue is that the number of IPs to solve grows exponentially with the number of terminal nodes, which makes this approach impractical for large instances. In this paper, we propose a local search procedure to solve the directed Steiner tree problem using the approach presented in \cite{siebert2019linear}. In order to do this, we present a dynamic programming algorithm to solve each IP efficiently. Then we provide a characterization of the neighborhood of each tree structure. Finally, we use the proposed algorithm and the neighborhood characterization to solve the problem using a simulated annealing framework. Computational experiments show that the quality of the solutions delivered by our approach is better than the ones presented in the literature for the directed Steiner tree problem.

==> (inline-0) <==
\begin{longtable}{rrrr|r|r|rrr|rrr}
\caption{Studied instances}\label{app:Table:Studied_Instances}\\
 \toprule
	Instance & $|V|$ & $|A|$ & $|R|$ & OPT & BB & SA 1k & SA-Test 1k & SA-Rect 1k & SA 5k & SA-Test 5k & SA-Rect 5k\\ \midrule
	wrp3-11 & 128 & 454 & 10 & 1,100,361 & 1,100,374 & 1,100,361 & 1,100,361 & - & 1,100,361 & 1,100,361 & - \\
wrp3-12 & 84 & 298 & 11 & 1,200,237 & 1,200,237 & 1,200,237 & 1,200,237 & - & 1,200,237 & 1,200,237 & - \\
wrp3-13 & 311 & 1226 & 12 & 1,300,497 & 1,300,524 & 1,300,497 & 1,300,497 & - & 1,300,497 & 1,300,497 & - \\
wrp3-14 & 128 & 494 & 13 & 1,400,250 & 1,400,251 & 1,400,250 & 1,400,250 & - & 1,400,250 & 1,400,250 & - \\
wrp3-15 & 138 & 514 & 14 & 1,500,422 & 1,500,422 & 1,500,422 & 1,500,422 & - & 1,500,422 & 1,500,422 & - \\
wrp3-16 & 204 & 748 & 15 & 1,600,208 & 1,600,224 & 1,600,208 & 1,600,208 & - & 1,600,208 & 1,600,208 & - \\
wrp3-17 & 177 & 708 & 16 & 1,700,442 & 1,700,443 & 1,700,442 & 1,700,442 & - & 1,700,442 & 1,700,442 & - \\
wrp3-19 & 189 & 706 & 18 & 1,900,439 & 1,900,448 & 1,900,441 & 1,900,439 & - & 1,900,439 & 1,900,439 & - \\
wrp3-20 & 245 & 908 & 19 & 2,000,271 & 2,000,302 & 2,000,271 & 2,000,271 & - & 2,000,271 & 2,000,271 & - \\
wrp3-21 & 237 & 888 & 20 & 2,100,522 & 2,100,529 & 2,100,525 & 2,100,522 & - & 2,100,522 & 2,100,522 & - \\
wrp3-22 & 233 & 862 & 21 & 2,200,557 & 2,200,575 & 2,200,567 & 2,200,557 & - & 2,200,557 & 2,200,557 & - \\
wrp3-23 & 132 & 460 & 22 & 2,300,245 & 2,300,245 & 2,300,252 & 2,300,245 & - & 2,300,245 & 2,300,245 & - \\
wrp3-24 & 262 & 974 & 23 & 2,400,623 & 2,400,630 & 2,400,637 & 2,400,623 & - & 2,400,623 & 2,400,623 & - \\
wrp3-25 & 246 & 936 & 24 & 2,500,540 & 2,500,563 & 2,500,557 & 2,500,540 & - & 2,500,540 & 2,500,540 & - \\
wrp3-26 & 402 & 1560 & 25 & 2,600,484 & 2,600,499 & 2,600,494 & 2,600,484 & - & 2,600,484 & 2,600,484 & - \\
wrp3-27 & 370 & 1442 & 26 & 2,700,502 & 2,700,514 & 2,700,528 & 2,700,502 & - & 2,700,502 & 2,700,502 & - \\
wrp3-28 & 307 & 1118 & 27 & 2,800,379 & 2,800,396 & 2,800,433 & 2,800,379 & - & 2,800,379 & 2,800,379 & - \\
wrp3-29 & 245 & 872 & 28 & 2,900,479 & 2,900,510 & 2,900,502 & 2,900,479 & - & 2,900,479 & 2,900,479 & - \\
wrp3-30 & 467 & 1792 & 29 & 3,000,569 & 3,000,594 & 3,000,642 & 3,000,569 & - & 3,000,572 & 3,000,569 & - \\
wrp3-31 & 323 & 1184 & 30 & 3,100,635 & 3,100,641 & 3,100,643 & 3,100,635 & - & 3,100,635 & 3,100,635 & - \\
wrp3-33 & 437 & 1676 & 32 & 3,300,513 & 3,300,518 & 3,300,560 & 3,300,513 & - & 3,300,513 & 3,300,513 & - \\
wrp3-34 & 1244 & 4948 & 33 & 3,400,646 & 3,400,696 & 3,400,749 & 3,400,646 & - & 3,400,648 & 3,400,646 & - \\
wrp3-36 & 435 & 1636 & 35 & 3,600,610 & 3,600,642 & 3,600,722 & 3,600,610 & - & 3,600,612 & 3,600,610 & - \\
wrp3-37 & 1011 & 4020 & 36 & 3,700,485 & 3,700,517 & 3,700,571 & 3,700,485 & - & 3,700,492 & 3,700,485 & - \\
wrp3-38 & 603 & 2414 & 37 & 3,800,656 & 3,800,676 & 3,800,804 & 3,800,656 & - & 3,800,661 & 3,800,656 & - \\
wrp3-39 & 703 & 3232 & 38 & 3,900,450 & 3,900,469 & 3,900,512 & 3,900,450 & - & 3,900,451 & 3,900,450 & - \\
wrp3-41 & 178 & 614 & 40 & 4,100,466 & 4,100,467 & 4,100,566 & 4,100,466 & - & 4,100,471 & 4,100,466 & - \\
wrp3-42 & 705 & 2746 & 41 & 4,200,598 & 4,200,634 & 4,200,752 & 4,200,598 & - & 4,200,607 & 4,200,598 & - \\
wrp3-43 & 173 & 596 & 42 & 4,300,457 & 4,300,459 & 4,300,523 & 4,300,457 & - & 4,300,457 & 4,300,457 & - \\
wrp3-45 & 1414 & 5626 & 44 & 4,500,860 & 4,500,915 & 4,501,149 & 4,500,861 & - & 4,500,892 & 4,500,860 & - \\
wrp3-48 & 925 & 3476 & 47 & 4,800,552 & 4,800,584 & 4,800,790 & 4,800,553 & - & 4,800,580 & 4,800,552 & - \\
wrp3-49 & 886 & 3600 & 48 & 4,900,882 & 4,900,914 & 4,901,181 & 4,900,882 & - & 4,900,928 & 4,900,882 & - \\
wrp3-50 & 1119 & 4502 & 49 & 5,000,673 & 5,000,719 & 5,000,961 & 5,000,673 & - & 5,000,718 & 5,000,673 & - \\
wrp3-52 & 701 & 2704 & 51 & 5,200,825 & 5,200,873 & 5,201,116 & 5,200,830 & - & 5,200,865 & 5,200,825 & - \\
wrp3-53 & 775 & 2942 & 52 & 5,300,847 & 5,300,899 & 5,301,338 & 5,300,850 & - & 5,300,888 & 5,300,854 & - \\
wrp3-55 & 1645 & 6372 & 54 & 5,500,888 & 5,500,950 & 5,501,238 & 5,500,888 & - & 5,500,926 & 5,500,888 & - \\
wrp3-56 & 853 & 3180 & 55 & 5,600,872 & 5,600,930 & 5,601,250 & 5,600,877 & - & 5,600,919 & 5,600,872 & - \\
wrp3-60 & 838 & 3526 & 59 & 6,001,164 & 6,001,173 & 6,001,541 & 6,001,164 & - & 6,001,201 & 6,001,164 & - \\
wrp3-62 & 670 & 2632 & 61 & 6,201,016 & 6,201,057 & 6,201,359 & 6,201,016 & - & 6,201,101 & 6,201,016 & - \\
wrp3-64 & 1822 & 7220 & 63 & 6,400,931 & 6,400,985 & 6,401,558 & 6,400,948 & - & 6,401,017 & 6,400,931 & - \\
wrp3-66 & 2521 & 9716 & 65 & 6,600,922 & 6,600,997 & 6,601,439 & 6,600,941 & - & 6,601,017 & 6,600,922 & - \\
wrp3-67 & 987 & 3846 & 66 & 6,700,776 & 6,700,820 & 6,701,134 & 6,700,782 & - & 6,700,831 & 6,700,777 & - \\
wrp3-69 & 856 & 3242 & 68 & 6,900,841 & 6,900,879 & 6,901,393 & 6,900,841 & - & 6,900,971 & 6,900,841 & - \\
wrp3-70 & 1468 & 5862 & 69 & 7,000,890 & 7,000,956 & 7,001,397 & 7,000,893 & - & 7,001,052 & 7,000,890 & - \\
wrp3-71 & 1221 & 4828 & 70 & 7,101,028 & 7,101,118 & 7,101,764 & 7,101,041 & - & 7,101,240 & 7,101,028 & - \\
wrp3-73 & 1890 & 7226 & 72 & 7,301,207 & 7,301,269 & 7,301,780 & 7,301,212 & - & 7,301,405 & 7,301,207 & - \\
wrp3-74 & 1019 & 3882 & 73 & 7,400,759 & 7,400,789 & 7,401,302 & 7,400,769 & - & 7,400,850 & 7,400,763 & - \\
wrp3-75 & 729 & 2790 & 74 & 7,501,020 & 7,501,030 & 7,501,678 & 7,501,020 & - & 7,501,150 & 7,501,020 & - \\
wrp3-76 & 1761 & 6740 & 75 & 7,601,028 & 7,601,067 & 7,602,077 & 7,601,032 & - & 7,601,253 & 7,601,028 & - \\
wrp3-78 & 2346 & 9312 & 77 & 7,801,094 & 7,801,190 & 7,802,045 & 7,801,115 & - & 7,801,411 & 7,801,098 & - \\
wrp3-79 & 833 & 3190 & 78 & 7,900,444 & 7,900,486 & 7,900,831 & 7,900,448 & - & 7,900,525 & 7,900,444 & - \\
wrp3-80 & 1491 & 5662 & 79 & 8,000,849 & 8,000,918 & 8,001,550 & 8,000,852 & - & 8,001,046 & 8,000,849 & - \\
wrp3-83 & 3168 & 12440 & 82 & 8,300,906 & 8,300,966 & 8,301,849 & 8,300,926 & - & 8,301,150 & 8,300,918 & - \\
wrp3-84 & 2356 & 9094 & 83 & 8,401,094 & 8,401,165 & 8,401,790 & 8,401,096 & - & 8,401,385 & 8,401,094 & - \\
wrp3-85 & 528 & 2034 & 84 & 8,500,739 & 8,500,793 & 8,501,556 & 8,500,750 & - & 8,500,880 & 8,500,749 & - \\
wrp3-86 & 1360 & 5214 & 85 & 86,000,746 & 86,000,818 & 86,001,855 & 86,000,749 & - & 86,000,999 & 86,000,746 & - \\
wrp3-88 & 743 & 2818 & 87 & 88,001,175 & 88,001,186 & 88,002,079 & 88,001,175 & - & 88,001,552 & 88,001,175 & - \\
wrp3-91 & 1343 & 5188 & 90 & 91,000,866 & 91,000,940 & 91,001,448 & 91,000,886 & - & 91,001,149 & 91,000,869 & - \\
wrp3-92 & 1765 & 7226 & 91 & 92,000,764 & 92,000,825 & 92,001,246 & 92,000,768 & - & 92,001,042 & 92,000,766 & - \\
wrp3-94 & 1976 & 7672 & 93 & 94,001,181 & 94,001,220 & 94,002,005 & 94,001,197 & - & 94,001,541 & 94,001,183 & - \\
wrp3-96 & 2518 & 9970 & 95 & 96,001,172 & 96,001,311 & 96,001,949 & 96,001,195 & - & 96,001,645 & 96,001,174 & - \\
wrp3-98 & 2265 & 9090 & 97 & 98,001,224 & 98,001,311 & 98,001,888 & 98,001,233 & - & 98,001,754 & 98,001,230 & - \\
wrp3-99 & 2076 & 8144 & 98 & 99,001,097 & 99,001,201 & 99,001,889 & 99,001,117 & - & 99,001,624 & 99,001,099 & - \\
wrp4-11 & 123 & 466 & 10 & 1,100,179 & 1,100,192 & 1,100,179 & 1,100,179 & - & 1,100,179 & 1,100,179 & - \\
wrp4-13 & 110 & 376 & 12 & 1,300,798 & 1,300,806 & 1,300,798 & 1,300,798 & - & 1,300,798 & 1,300,798 & - \\
wrp4-14 & 145 & 566 & 13 & 1,400,290 & 1,400,291 & 1,400,290 & 1,400,290 & - & 1,400,290 & 1,400,290 & - \\
wrp4-15 & 193 & 738 & 14 & 1,500,405 & 1,500,408 & 1,500,405 & 1,500,405 & - & 1,500,405 & 1,500,405 & - \\
wrp4-16 & 311 & 1158 & 15 & 1,601,190 & 1,601,237 & 1,601,190 & 1,601,190 & - & 1,601,190 & 1,601,190 & - \\
wrp4-17 & 223 & 808 & 16 & 1,700,525 & 1,700,541 & 1,700,525 & 1,700,525 & - & 1,700,525 & 1,700,525 & - \\
wrp4-18 & 211 & 760 & 17 & 1,801,464 & 1,801,499 & 1,801,464 & 1,801,464 & - & 1,801,464 & 1,801,464 & - \\
wrp4-19 & 119 & 412 & 18 & 1,901,446 & 1,901,461 & 1,901,446 & 1,901,446 & - & 1,901,446 & 1,901,446 & - \\
wrp4-21 & 529 & 2064 & 20 & 2,103,283 & 2,103,345 & 2,103,284 & 2,103,283 & - & 2,103,283 & 2,103,283 & - \\
wrp4-22 & 294 & 1136 & 21 & 2,200,394 & 2,200,403 & 2,200,411 & 2,200,394 & - & 2,200,394 & 2,200,394 & - \\
wrp4-23 & 257 & 1030 & 22 & 2,300,376 & 2,300,416 & 2,300,410 & 2,300,376 & - & 2,300,376 & 2,300,376 & - \\
wrp4-24 & 493 & 1926 & 23 & 2,403,332 & 2,403,428 & 2,403,473 & 2,403,332 & - & 2,403,332 & 2,403,332 & - \\
wrp4-25 & 422 & 1616 & 24 & 2,500,828 & 2,500,838 & 2,500,868 & 2,500,828 & - & 2,500,828 & 2,500,828 & - \\
wrp4-26 & 396 & 1562 & 25 & 2,600,443 & 2,600,459 & 2,600,469 & 2,600,443 & - & 2,600,443 & 2,600,443 & - \\
wrp4-27 & 243 & 994 & 26 & 2,700,441 & 2,700,464 & 2,700,473 & 2,700,441 & - & 2,700,441 & 2,700,441 & - \\
wrp4-28 & 272 & 1090 & 27 & 2,800,466 & 2,800,488 & 2,800,470 & 2,800,466 & - & 2,800,466 & 2,800,466 & - \\
wrp4-29 & 247 & 1010 & 28 & 2,900,484 & 2,900,518 & 2,900,513 & 2,900,484 & - & 2,900,486 & 2,900,484 & - \\
wrp4-30 & 361 & 1448 & 29 & 3,000,526 & 3,000,563 & 3,000,586 & 3,000,527 & - & 3,000,530 & 3,000,526 & - \\
wrp4-31 & 390 & 1572 & 30 & 3,100,526 & 3,100,553 & 3,100,576 & 3,100,526 & - & 3,100,526 & 3,100,526 & - \\
wrp4-32 & 311 & 1264 & 31 & 3,200,554 & 3,200,626 & 3,200,640 & 3,200,554 & - & 3,200,554 & 3,200,554 & - \\
wrp4-33 & 304 & 1142 & 32 & 3,300,655 & 3,300,677 & 3,300,743 & 3,300,655 & - & 3,300,656 & 3,300,655 & - \\
wrp4-34 & 314 & 1300 & 33 & 3,400,525 & 3,400,572 & 3,400,634 & 3,400,532 & - & 3,400,539 & 3,400,525 & - \\
wrp4-35 & 471 & 1908 & 34 & 3,500,601 & 3,500,672 & 3,500,698 & 3,500,612 & - & 3,500,616 & 3,500,601 & - \\
wrp4-36 & 363 & 1500 & 35 & 3,600,596 & 3,600,638 & 3,600,672 & 3,600,596 & - & 3,600,612 & 3,600,596 & - \\
wrp4-37 & 522 & 2108 & 36 & 3,700,647 & 3,700,709 & 3,700,811 & 3,700,651 & - & 3,700,651 & 3,700,647 & - \\
wrp4-38 & 294 & 1236 & 37 & 3,800,606 & 3,800,632 & 3,800,740 & 3,800,606 & - & 3,800,620 & 3,800,606 & - \\
wrp4-39 & 802 & 3106 & 38 & 3,903,734 & 3,903,854 & 3,904,607 & 3,903,734 & - & 3,903,806 & 3,903,734 & - \\
wrp4-40 & 538 & 2176 & 39 & 4,000,758 & 4,000,793 & 4,000,931 & 4,000,767 & - & 4,000,764 & 4,000,758 & - \\
wrp4-41 & 465 & 1910 & 40 & 4,100,695 & 4,100,752 & 4,100,860 & 4,100,695 & - & 4,100,706 & 4,100,695 & - \\
wrp4-42 & 552 & 2262 & 41 & 4,200,701 & 4,200,715 & 4,200,931 & 4,200,721 & - & 4,200,724 & 4,200,701 & - \\
wrp4-43 & 596 & 2296 & 42 & 4,301,508 & 4,301,605 & 4,301,895 & 4,301,508 & - & 4,301,536 & 4,301,508 & - \\
wrp4-44 & 398 & 1576 & 43 & 4,401,504 & 4,401,577 & 4,402,007 & 4,401,504 & - & 4,401,524 & 4,401,504 & - \\
wrp4-45 & 388 & 1630 & 44 & 4,500,728 & 4,500,817 & 4,500,998 & 4,500,745 & - & 4,500,781 & 4,500,742 & - \\
wrp4-46 & 632 & 2574 & 45 & 4,600,756 & 4,600,812 & 4,601,058 & 4,600,772 & - & 4,600,795 & 4,600,756 & - \\
wrp4-47 & 555 & 2196 & 46 & 4,701,318 & 4,701,434 & 4,701,884 & 4,701,318 & - & 4,701,350 & 4,701,318 & - \\
wrp4-48 & 451 & 1650 & 47 & 4,802,220 & 4,802,305 & 4,803,377 & 4,802,220 & - & 4,802,334 & 4,802,220 & - \\
wrp4-49 & 557 & 2160 & 48 & 4,901,968 & 4,902,073 & 4,902,856 & 4,901,968 & - & 4,902,009 & 4,901,968 & - \\
wrp4-50 & 564 & 2224 & 49 & 5,001,625 & 5,001,697 & 5,002,201 & 5,001,625 & - & 5,001,687 & 5,001,625 & - \\
wrp4-51 & 668 & 2612 & 50 & 5,101,616 & 5,101,738 & 5,102,081 & 5,101,616 & - & 5,101,712 & 5,101,616 & - \\
wrp4-52 & 547 & 2230 & 51 & 5,201,081 & 5,201,255 & 5,201,494 & 5,201,081 & - & 5,201,139 & 5,201,081 & - \\
wrp4-53 & 615 & 2464 & 52 & 5,301,351 & 5,301,395 & 5,302,217 & 5,301,351 & - & 5,301,406 & 5,301,351 & - \\
wrp4-54 & 688 & 2776 & 53 & 5,401,534 & 5,401,644 & 5,402,504 & 5,401,550 & - & 5,401,600 & 5,401,534 & - \\
wrp4-55 & 610 & 2402 & 54 & 5,501,952 & 5,502,057 & 5,502,658 & 5,501,953 & - & 5,502,007 & 5,501,952 & - \\
wrp4-56 & 839 & 3234 & 55 & 5,602,299 & 5,602,412 & 5,603,612 & 5,602,311 & - & 5,602,375 & 5,602,299 & - \\
wrp4-58 & 757 & 2986 & 57 & 5,801,466 & 5,801,588 & 5,802,021 & 5,801,480 & - & 5,801,609 & 5,801,466 & - \\
wrp4-59 & 904 & 3612 & 58 & 5,901,592 & 5,901,667 & 5,902,401 & 5,901,597 & - & 5,901,773 & 5,901,592 & - \\
wrp4-60 & 693 & 2740 & 59 & 6,001,782 & 6,001,889 & 6,002,447 & 6,001,792 & - & 6,001,999 & 6,001,782 & - \\
wrp4-61 & 775 & 3076 & 60 & 6,102,210 & 6,102,361 & 6,103,257 & 6,102,210 & - & 6,102,443 & 6,102,210 & - \\
wrp4-62 & 1283 & 4986 & 61 & 6,202,100 & 6,202,231 & 6,203,213 & 6,202,101 & - & 6,202,375 & 6,202,100 & - \\
wrp4-63 & 1121 & 4454 & 62 & 6,301,479 & 6,301,646 & 6,302,331 & 6,301,482 & - & 6,301,649 & 6,301,480 & - \\
wrp4-64 & 632 & 2562 & 63 & 6,401,996 & 6,402,099 & 6,403,005 & 6,402,012 & - & 6,402,199 & 6,402,002 & - \\
wrp4-66 & 844 & 3382 & 65 & 6,602,931 & 6,603,034 & 6,604,878 & 6,602,938 & - & 6,603,146 & 6,602,931 & - \\
wrp4-67 & 1518 & 6120 & 66 & 6,702,800 & 6,702,917 & 6,704,241 & 6,702,813 & - & 6,703,156 & 6,702,803 & - \\
wrp4-68 & 917 & 3700 & 67 & 6,801,753 & 6,801,846 & 6,802,614 & 6,801,758 & - & 6,802,011 & 6,801,758 & - \\
wrp4-69 & 574 & 2330 & 68 & 6,902,328 & 6,902,452 & 6,903,483 & 6,902,381 & - & 6,902,735 & 6,902,342 & - \\
wrp4-70 & 637 & 2538 & 69 & 7,003,022 & 7,003,140 & 7,004,996 & 7,003,034 & - & 7,003,615 & 7,003,034 & - \\
wrp4-71 & 802 & 3218 & 70 & 7,102,320 & 7,102,452 & 7,104,656 & 7,102,327 & - & 7,102,613 & 7,102,320 & - \\
wrp4-72 & 1151 & 4548 & 71 & 7,202,807 & 7,202,974 & 7,204,473 & 7,202,819 & - & 7,203,096 & 7,202,810 & - \\
wrp4-73 & 1898 & 7232 & 72 & 7,302,643 & 7,302,838 & 7,303,630 & 7,302,671 & - & 7,302,926 & 7,302,656 & - \\
wrp4-74 & 802 & 3240 & 73 & 7,402,046 & 7,402,147 & 7,403,189 & 7,402,050 & - & 7,402,483 & 7,402,046 & - \\
wrp4-75 & 938 & 3738 & 74 & 7,501,712 & 7,501,871 & 7,503,025 & 7,501,720 & - & 7,502,056 & 7,501,713 & - \\
wrp4-76 & 766 & 3070 & 75 & 7,602,040 & 7,602,179 & 7,602,701 & 7,602,090 & - & 7,602,639 & 7,602,042 & - \\
es10fst01 & 18 & 40 & 9 & 22,920,745 & 22,920,745 & 22,920,745 & 22,920,745 & 22,920,745 & 22,920,745 & 22,920,745 & 22,920,745 \\
es10fst02 & 14 & 26 & 9 & 19,134,104 & 19,134,104 & 19,134,104 & 19,134,104 & 19,134,104 & 19,134,104 & 19,134,104 & 19,134,104 \\
es10fst03 & 17 & 40 & 9 & 26,003,678 & 26,496,603 & 26,003,678 & 26,003,678 & 26,003,678 & 26,003,678 & 26,003,678 & 26,003,678 \\
es10fst04 & 18 & 40 & 9 & 20,461,116 & 20,461,116 & 20,461,116 & 20,461,116 & 20,461,116 & 20,461,116 & 20,461,116 & 20,461,116 \\
es10fst05 & 12 & 22 & 9 & 18,818,916 & 18,818,916 & 18,818,916 & 18,818,916 & 18,818,916 & 18,818,916 & 18,818,916 & 18,818,916 \\
es10fst06 & 17 & 40 & 9 & 26,540,768 & 26,540,768 & 26,540,768 & 26,540,768 & 26,540,768 & 26,540,768 & 26,540,768 & 26,540,768 \\
es10fst07 & 14 & 26 & 9 & 26,025,072 & 26,025,072 & 26,025,072 & 26,025,072 & 26,025,072 & 26,025,072 & 26,025,072 & 26,025,072 \\
es10fst08 & 21 & 56 & 9 & 25,056,214 & 25,488,037 & 25,056,214 & 25,056,214 & 25,056,214 & 25,056,214 & 25,056,214 & 25,056,214 \\
es10fst09 & 21 & 58 & 9 & 22,062,355 & 22,062,355 & 22,062,355 & 22,062,355 & 22,062,355 & 22,062,355 & 22,062,355 & 22,062,355 \\
es10fst10 & 18 & 42 & 9 & 23,936,095 & 23,936,095 & 23,936,095 & 23,936,095 & 23,936,095 & 23,936,095 & 23,936,095 & 23,936,095 \\
es10fst11 & 14 & 26 & 9 & 22,239,535 & 22,239,535 & 22,239,535 & 22,239,535 & 22,239,535 & 22,239,535 & 22,239,535 & 22,239,535 \\
es10fst12 & 13 & 24 & 9 & 19,626,318 & 19,626,318 & 19,626,318 & 19,626,318 & 19,626,318 & 19,626,318 & 19,626,318 & 19,626,318 \\
es10fst13 & 18 & 42 & 9 & 19,483,914 & 19,483,914 & 19,483,914 & 19,483,914 & 19,483,914 & 19,483,914 & 19,483,914 & 19,483,914 \\
es10fst14 & 24 & 64 & 9 & 21,856,128 & 21,856,128 & 21,856,128 & 21,856,128 & 21,856,128 & 21,856,128 & 21,856,128 & 21,856,128 \\
es10fst15 & 16 & 36 & 9 & 18,641,924 & 19,045,863 & 18,641,924 & 18,641,924 & 18,641,924 & 18,641,924 & 18,641,924 & 18,641,924 \\
es20fst01 & 29 & 56 & 19 & 33,703,886 & 33,703,886 & 33,703,886 & 33,703,886 & 33,703,886 & 33,703,886 & 33,703,886 & 33,703,886 \\
es20fst02 & 29 & 56 & 19 & 32,639,486 & 32,639,486 & 32,639,486 & 32,639,486 & 32,639,486 & 32,639,486 & 32,639,486 & 32,639,486 \\
es20fst03 & 27 & 52 & 19 & 27,847,417 & 27,847,417 & 27,961,830 & 27,847,417 & 27,847,417 & 27,847,417 & 27,847,417 & 27,847,417 \\
es20fst04 & 57 & 166 & 19 & 27,624,394 & 28,089,782 & 27,624,394 & 27,624,394 & 27,624,394 & 27,625,414 & 27,624,394 & 27,624,394 \\
es20fst05 & 54 & 154 & 19 & 34,033,163 & 34,134,855 & 34,134,855 & 34,033,163 & 34,033,163 & 34,033,163 & 34,033,163 & 34,033,163 \\
es20fst06 & 29 & 56 & 19 & 36,014,241 & 36,014,241 & 36,271,878 & 36,014,241 & 36,014,241 & 36,014,241 & 36,014,241 & 36,014,241 \\
es20fst07 & 45 & 118 & 19 & 34,934,874 & 35,468,385 & 34,934,874 & 34,934,874 & 34,934,874 & 34,934,874 & 34,934,874 & 34,934,874 \\
es20fst08 & 52 & 148 & 19 & 38,016,346 & 38,607,292 & 38,824,337 & 38,016,346 & 38,016,346 & 38,016,346 & 38,016,346 & 38,016,346 \\
es20fst09 & 36 & 84 & 19 & 36,739,939 & 37,254,007 & 36,739,939 & 36,739,939 & 36,739,939 & 36,739,939 & 36,739,939 & 36,739,939 \\
es20fst10 & 49 & 134 & 19 & 34,024,740 & 34,693,096 & 34,484,566 & 34,509,767 & 34,389,405 & 34,261,290 & 34,389,405 & 34,389,405 \\
es20fst11 & 33 & 72 & 19 & 27,123,908 & 27,123,908 & 27,344,510 & 27,123,908 & 27,123,908 & 27,123,908 & 27,123,908 & 27,123,908 \\
es20fst12 & 33 & 72 & 19 & 30,451,397 & 30,451,397 & 31,564,941 & 30,451,397 & 30,451,397 & 30,451,397 & 30,451,397 & 30,451,397 \\
es20fst13 & 35 & 80 & 19 & 34,438,673 & 34,596,753 & 35,517,810 & 34,438,673 & 34,438,673 & 34,438,673 & 34,438,673 & 34,438,673 \\
es20fst14 & 36 & 88 & 19 & 34,062,374 & 34,062,374 & 34,062,374 & 34,062,374 & 34,062,374 & 34,062,374 & 34,062,374 & 34,062,374 \\
es20fst15 & 37 & 86 & 19 & 32,303,746 & 32,428,792 & 32,576,338 & 32,303,746 & 32,303,746 & 32,303,746 & 32,303,746 & 32,303,746 \\
es30fst01 & 79 & 230 & 29 & 40,692,993 & 41,508,595 & 46,635,339 & 40,750,608 & 40,750,608 & 41,038,444 & 40,750,608 & 40,750,608 \\
es30fst02 & 71 & 194 & 29 & 40,900,061 & 41,408,520 & 44,777,630 & 41,004,120 & 40,993,674 & 40,940,009 & 41,004,120 & 41,004,120 \\
es30fst03 & 83 & 240 & 29 & 43,120,444 & 43,302,772 & 46,224,298 & 43,120,444 & 43,120,444 & 43,121,549 & 43,120,444 & 43,120,444 \\
es30fst04 & 80 & 230 & 29 & 42,150,958 & 42,663,072 & 48,402,684 & 42,150,958 & 42,150,958 & 42,460,642 & 42,150,958 & 42,150,958 \\
es30fst05 & 58 & 142 & 29 & 41,739,748 & 42,752,354 & 46,636,621 & 41,739,748 & 41,739,748 & 42,117,575 & 41,739,748 & 41,739,748 \\
es30fst06 & 83 & 238 & 29 & 39,955,139 & 41,126,430 & 43,293,460 & 39,955,139 & 39,955,139 & 40,030,642 & 39,955,139 & 39,955,139 \\
es30fst07 & 53 & 128 & 29 & 43,761,391 & 44,377,168 & 49,358,523 & 43,761,391 & 43,761,391 & 43,761,391 & 43,761,391 & 43,761,391 \\
es30fst08 & 69 & 186 & 29 & 41,691,217 & 42,806,267 & 45,472,224 & 42,247,524 & 42,247,524 & 42,212,169 & 42,247,524 & 42,247,524 \\
es30fst09 & 43 & 88 & 29 & 37,133,658 & 37,133,658 & 41,502,232 & 37,133,658 & 37,133,658 & 37,133,658 & 37,133,658 & 37,133,658 \\
es30fst10 & 48 & 104 & 29 & 42,686,610 & 42,844,829 & 46,635,392 & 42,686,610 & 42,686,610 & 42,686,610 & 42,686,610 & 42,686,610 \\
es30fst11 & 79 & 224 & 29 & 41,647,993 & 42,510,264 & 46,604,387 & 41,647,993 & 41,647,993 & 41,833,021 & 41,647,993 & 41,647,993 \\
es30fst12 & 46 & 96 & 29 & 38,416,720 & 38,416,720 & 41,553,416 & 38,416,720 & 38,416,720 & 38,416,720 & 38,416,720 & 38,416,720 \\
es30fst13 & 65 & 168 & 29 & 37,406,646 & 37,715,130 & 42,161,698 & 37,624,311 & 37,624,311 & 38,185,028 & 37,624,311 & 37,624,311 \\
es30fst14 & 53 & 116 & 29 & 42,897,025 & 42,922,387 & 47,111,518 & 42,897,025 & 42,897,025 & 42,897,025 & 42,897,025 & 42,897,025 \\
es30fst15 & 118 & 376 & 29 & 43,035,576 & 44,071,776 & 46,046,662 & 43,371,181 & 43,371,181 & 43,609,541 & 43,524,349 & 43,035,576 \\
es40fst01 & 93 & 254 & 39 & 44,841,522 & 44,841,522 & 55,672,219 & 44,876,594 & 44,876,594 & 45,882,448 & 44,876,594 & 44,841,522 \\
es40fst02 & 82 & 210 & 39 & 46,811,310 & 47,733,795 & 60,279,350 & 46,823,632 & 46,823,632 & 47,878,200 & 46,823,632 & 46,823,632 \\
es40fst03 & 87 & 232 & 39 & 49,974,157 & 51,372,751 & 58,550,475 & 50,246,476 & 49,974,157 & 50,058,838 & 49,974,157 & 49,974,157 \\
es40fst04 & 55 & 110 & 39 & 45,289,864 & 45,289,864 & 58,702,492 & 45,289,864 & 45,289,864 & 45,609,206 & 45,289,864 & 45,289,864 \\
es40fst05 & 121 & 360 & 39 & 51,940,413 & 53,715,084 & 62,954,731 & 52,843,545 & 52,296,671 & 53,502,935 & 52,296,671 & 52,061,953 \\
es40fst06 & 92 & 246 & 39 & 49,753,385 & 50,850,792 & 57,830,227 & 49,765,043 & 49,765,043 & 50,353,499 & 49,765,043 & 49,765,043 \\
es40fst07 & 77 & 190 & 39 & 45,639,009 & 46,204,077 & 56,813,767 & 45,639,009 & 45,639,009 & 46,260,208 & 45,639,009 & 45,639,009 \\
es40fst08 & 98 & 274 & 39 & 48,745,996 & 50,139,513 & 60,425,216 & 48,745,996 & 48,745,996 & 50,322,448 & 48,866,198 & 48,745,996 \\
es40fst09 & 107 & 306 & 39 & 51,761,789 & 53,119,640 & 61,897,881 & 52,226,536 & 52,226,536 & 52,740,289 & 52,226,536 & 52,226,536 \\
es40fst10 & 107 & 304 & 39 & 57,136,852 & 57,362,614 & 73,145,243 & 57,136,852 & 57,136,852 & 58,670,009 & 57,136,852 & 57,136,852 \\
es40fst11 & 97 & 270 & 39 & 46,734,214 & 47,342,154 & 54,532,390 & 46,734,214 & 46,734,214 & 47,459,975 & 46,734,214 & 46,734,214 \\
es40fst12 & 67 & 150 & 39 & 43,843,378 & 44,130,716 & 52,822,175 & 43,843,378 & 43,843,378 & 44,091,409 & 43,843,378 & 43,843,378 \\
es40fst13 & 78 & 190 & 39 & 51,884,545 & 52,450,232 & 64,426,257 & 51,884,545 & 51,884,545 & 52,115,588 & 51,884,545 & 51,884,545 \\
es40fst14 & 98 & 268 & 39 & 49,166,952 & 50,997,712 & 62,137,970 & 49,166,952 & 49,166,952 & 50,597,720 & 49,166,952 & 49,166,952 \\
es40fst15 & 93 & 258 & 39 & 50,828,067 & 51,720,259 & 64,042,047 & 50,828,067 & 50,828,067 & 51,611,361 & 50,828,067 & 50,828,067 \\
es50fst01 & 118 & 320 & 49 & 54,948,660 & 55,965,169 & 74,011,207 & 54,948,660 & 54,948,660 & 57,115,538 & 55,085,443 & 55,085,443 \\
es50fst02 & 125 & 354 & 49 & 55,484,245 & 57,184,363 & 77,041,142 & 55,484,245 & 55,484,245 & 57,671,027 & 55,484,245 & 55,484,245 \\
es50fst03 & 128 & 364 & 49 & 54,691,035 & 56,855,907 & 73,453,032 & 54,938,564 & 54,921,607 & 57,794,358 & 54,921,607 & 54,921,607 \\
es50fst04 & 106 & 276 & 49 & 51,535,766 & 51,850,247 & 67,855,697 & 51,535,766 & 51,535,766 & 54,147,360 & 51,535,766 & 51,535,766 \\
es50fst05 & 104 & 270 & 49 & 55,186,015 & 55,846,131 & 73,184,480 & 55,186,015 & 55,186,015 & 57,713,227 & 55,186,015 & 55,186,015 \\
es50fst06 & 126 & 364 & 49 & 55,804,287 & 56,660,049 & 76,598,562 & 56,224,277 & 55,959,024 & 57,654,655 & 56,202,663 & 55,804,287 \\
es50fst07 & 143 & 422 & 49 & 49,961,178 & 51,444,886 & 66,399,782 & 50,003,494 & 50,003,494 & 51,253,194 & 49,961,178 & 49,961,178 \\
es50fst08 & 83 & 192 & 49 & 53,754,708 & 54,249,829 & 77,477,037 & 53,754,708 & 53,754,708 & 56,215,144 & 53,754,708 & 53,754,708 \\
es50fst09 & 139 & 404 & 49 & 53,456,773 & 54,657,716 & 72,987,917 & 53,754,484 & 53,711,442 & 56,503,192 & 53,565,420 & 53,639,007 \\
es50fst10 & 139 & 414 & 49 & 54,037,963 & 55,264,396 & 72,784,990 & 54,159,145 & 54,159,145 & 56,510,901 & 54,159,145 & 54,159,145 \\
es50fst11 & 100 & 262 & 49 & 52,532,923 & 52,532,923 & 73,327,233 & 52,532,923 & 52,532,923 & 53,574,460 & 52,532,923 & 52,532,923 \\
es50fst12 & 110 & 298 & 49 & 53,409,291 & 54,357,004 & 73,398,085 & 53,474,688 & 53,474,345 & 55,762,154 & 53,474,688 & 53,474,345 \\
es50fst13 & 92 & 232 & 49 & 53,891,019 & 54,485,465 & 76,579,667 & 54,032,241 & 53,891,019 & 58,018,036 & 53,891,019 & 53,891,019 \\
es50fst14 & 120 & 334 & 49 & 53,551,419 & 55,364,841 & 71,018,201 & 53,624,641 & 53,602,223 & 56,239,136 & 53,602,223 & 53,602,223 \\
es50fst15 & 112 & 294 & 49 & 52,180,862 & 52,599,988 & 74,663,147 & 52,180,862 & 52,180,862 & 54,568,774 & 52,451,296 & 52,180,862 \\
es60fst01 & 123 & 318 & 59 & 53,761,423 & 54,755,587 & 81,863,765 & 53,761,423 & 53,761,423 & 56,416,838 & 53,761,423 & 53,761,423 \\
es60fst02 & 186 & 560 & 59 & 55,367,804 & 57,498,851 & 85,483,381 & 55,782,575 & 55,511,788 & 60,693,584 & 55,652,489 & 55,434,945 \\
es60fst03 & 113 & 284 & 59 & 56,566,797 & 57,540,673 & 86,790,698 & 56,672,299 & 56,566,797 & 62,917,304 & 56,672,299 & 56,672,299 \\
es60fst04 & 162 & 476 & 59 & 55,371,042 & 56,741,428 & 82,273,812 & 55,512,897 & 55,421,710 & 61,521,694 & 55,421,710 & 55,421,710 \\
es60fst05 & 119 & 296 & 59 & 54,704,991 & 55,944,103 & 84,177,043 & 54,704,991 & 54,704,991 & 59,524,029 & 54,704,991 & 54,704,991 \\
es60fst06 & 130 & 348 & 59 & 60,421,961 & 61,506,301 & 92,979,217 & 60,495,383 & 60,421,961 & 68,196,539 & 60,495,383 & 60,495,383 \\
es60fst07 & 188 & 560 & 59 & 58,978,041 & 60,653,649 & 87,830,332 & 58,978,041 & 59,071,187 & 66,954,247 & 59,071,187 & 59,071,187 \\
es60fst08 & 109 & 266 & 59 & 58,138,178 & 59,024,671 & 79,628,946 & 58,159,255 & 58,138,178 & 65,783,731 & 58,138,178 & 58,138,178 \\
es60fst09 & 151 & 432 & 59 & 55,877,112 & 57,365,065 & 83,691,100 & 56,054,006 & 56,194,566 & 62,668,746 & 55,877,112 & 55,877,112 \\
es60fst10 & 133 & 354 & 59 & 57,624,488 & 58,794,018 & 88,464,280 & 57,624,488 & 57,624,488 & 63,588,122 & 57,697,771 & 57,697,771 \\
es60fst11 & 121 & 308 & 59 & 56,141,666 & 57,006,563 & 82,628,025 & 56,724,002 & 56,478,202 & 60,986,525 & 56,686,467 & 56,141,803 \\
es60fst12 & 176 & 514 & 59 & 59,791,362 & 61,381,577 & 91,591,210 & 59,791,362 & 59,791,362 & 64,465,095 & 59,791,362 & 59,791,362 \\
es60fst13 & 157 & 452 & 59 & 61,213,533 & 63,635,933 & 85,257,041 & 61,715,012 & 61,561,409 & 69,717,005 & 61,568,573 & 61,561,409 \\
es60fst14 & 118 & 298 & 59 & 56,035,528 & 56,555,699 & 84,708,470 & 56,243,459 & 56,238,070 & 61,833,829 & 56,035,528 & 56,035,528 \\
es60fst15 & 117 & 302 & 59 & 56,622,581 & 57,679,180 & 95,323,644 & 56,622,581 & 56,622,581 & 62,247,204 & 56,622,581 & 56,622,581 \\
es70fst01 & 154 & 418 & 69 & 62,058,863 & 63,014,190 & 101,837,680 & 62,058,863 & 62,058,863 & 72,377,860 & 62,058,863 & 62,058,863 \\
es70fst02 & 147 & 394 & 69 & 60,928,488 & 62,363,798 & 96,797,636 & 60,928,488 & 60,928,488 & 69,527,624 & 60,928,488 & 60,928,488 \\
es70fst03 & 181 & 528 & 69 & 61,934,664 & 63,426,170 & 92,429,399 & 62,003,547 & 62,003,547 & 70,603,398 & 62,003,547 & 62,003,547 \\
es70fst04 & 167 & 462 & 69 & 62,938,583 & 64,980,889 & 112,090,729 & 62,938,583 & 62,938,583 & 72,812,948 & 62,938,583 & 62,938,583 \\
es70fst05 & 169 & 462 & 69 & 62,256,993 & 63,734,181 & 96,258,098 & 62,565,241 & 62,565,241 & 70,889,824 & 62,476,165 & 62,476,165 \\
es70fst06 & 187 & 536 & 69 & 62,124,528 & 63,098,455 & 101,661,617 & 62,124,528 & 62,124,528 & 75,675,756 & 62,124,528 & 62,124,528 \\
es70fst07 & 167 & 460 & 69 & 62,223,666 & 63,468,895 & 100,242,277 & 62,687,106 & 62,486,945 & 71,904,773 & 62,538,263 & 62,223,666 \\
es70fst08 & 209 & 628 & 69 & 61,872,849 & 63,960,318 & 94,965,770 & 62,298,465 & 62,349,496 & 70,595,710 & 61,983,289 & 61,983,289 \\
es70fst09 & 161 & 440 & 69 & 62,986,133 & 63,703,624 & 92,605,950 & 63,293,977 & 62,986,133 & 72,579,562 & 63,251,040 & 63,251,040 \\
es70fst10 & 165 & 450 & 69 & 62,511,830 & 64,034,461 & 106,167,511 & 62,677,619 & 62,512,257 & 72,762,985 & 62,511,830 & 62,511,830 \\
es70fst11 & 177 & 508 & 69 & 66,455,760 & 67,194,990 & 101,807,921 & 66,786,476 & 66,818,973 & 75,215,186 & 66,455,760 & 66,455,760 \\
es70fst12 & 142 & 362 & 69 & 63,047,132 & 63,636,016 & 102,637,913 & 63,047,132 & 63,047,132 & 72,411,546 & 63,047,132 & 63,047,132 \\
es70fst13 & 160 & 438 & 69 & 62,912,258 & 64,737,500 & 102,759,829 & 63,140,852 & 63,140,852 & 74,075,031 & 62,912,258 & 62,912,258 \\
es70fst14 & 143 & 368 & 69 & 60,411,124 & 61,562,929 & 100,069,731 & 60,584,213 & 60,488,022 & 68,957,369 & 60,488,022 & 60,444,492 \\
es70fst15 & 178 & 502 & 69 & 62,318,458 & 63,452,839 & 103,263,238 & 62,573,437 & 62,717,697 & 71,622,372 & 62,462,718 & 62,573,437 \\
es80fst01 & 187 & 510 & 79 & 70,927,442 & 72,132,147 & 116,409,767 & 71,083,285 & 71,162,601 & 84,636,408 & 71,111,210 & 71,050,741 \\
es80fst02 & 183 & 498 & 79 & 65,273,810 & 67,090,295 & 111,842,465 & 65,324,609 & 65,427,854 & 79,937,663 & 65,273,810 & 65,273,810 \\
es80fst03 & 189 & 522 & 79 & 65,332,546 & 66,721,458 & 119,314,620 & 65,342,854 & 65,332,546 & 80,973,001 & 65,421,298 & 65,332,546 \\
es80fst04 & 198 & 560 & 79 & 64,193,446 & 65,634,556 & 103,922,381 & 64,494,783 & 64,494,783 & 81,067,119 & 64,228,815 & 64,228,815 \\
es80fst05 & 172 & 456 & 79 & 66,350,529 & 67,182,043 & 113,922,379 & 66,418,239 & 66,361,552 & 82,130,710 & 66,361,552 & 66,361,552 \\
es80fst06 & 172 & 448 & 79 & 71,007,444 & 71,976,669 & 120,513,807 & 71,384,971 & 71,247,118 & 88,484,489 & 71,206,127 & 71,206,127 \\
es80fst07 & 193 & 542 & 79 & 68,228,475 & 70,631,658 & 113,247,391 & 69,243,794 & 69,141,321 & 79,031,047 & 68,700,773 & 68,618,343 \\
es80fst08 & 217 & 612 & 79 & 67,452,377 & 69,093,982 & 105,770,374 & 67,603,229 & 67,603,229 & 80,483,235 & 67,552,401 & 67,495,599 \\
es80fst09 & 236 & 686 & 79 & 69,825,651 & 73,799,332 & 115,098,751 & 70,209,428 & 70,417,175 & 83,921,337 & 69,968,010 & 69,968,010 \\
es80fst10 & 156 & 394 & 79 & 65,497,988 & 66,048,297 & 112,801,043 & 65,593,502 & 65,558,842 & 83,456,794 & 65,558,842 & 65,558,842 \\
es80fst11 & 209 & 590 & 79 & 66,283,099 & 68,336,640 & 117,623,500 & 66,625,179 & 66,596,846 & 81,419,928 & 66,472,435 & 66,472,435 \\
es80fst12 & 147 & 360 & 79 & 65,070,089 & 65,811,851 & 120,873,101 & 65,070,089 & 65,070,089 & 79,206,221 & 65,192,803 & 65,192,803 \\
es80fst13 & 164 & 422 & 79 & 68,022,647 & 68,870,098 & 122,958,169 & 68,022,647 & 68,022,647 & 86,542,708 & 68,022,647 & 68,022,647 \\
es80fst14 & 209 & 594 & 79 & 70,077,902 & 71,710,883 & 118,723,015 & 70,416,450 & 70,416,450 & 86,779,194 & 70,197,701 & 70,416,450 \\
es80fst15 & 197 & 564 & 79 & 69,939,071 & 72,673,765 & 118,785,339 & 70,090,765 & 69,939,071 & 83,092,180 & 70,090,765 & 69,939,071 \\
es90fst01 & 181 & 462 & 89 & 68,350,357 & 69,340,636 & 150,931,602 & 68,350,357 & 68,350,357 & 91,635,890 & 68,350,357 & 68,350,357 \\
es90fst02 & 221 & 626 & 89 & 71,294,845 & 72,831,603 & 126,432,017 & 71,425,203 & 71,694,120 & 93,178,255 & 71,694,120 & 71,294,845 \\
es90fst03 & 284 & 860 & 89 & 74,817,473 & 77,047,659 & 126,077,645 & 75,105,945 & 75,063,090 & 90,528,230 & 74,852,873 & 75,063,090 \\
es90fst04 & 217 & 598 & 89 & 70,910,063 & 72,157,062 & 122,983,174 & 70,917,414 & 71,024,704 & 89,896,156 & 70,910,063 & 70,910,063 \\
es90fst05 & 190 & 508 & 89 & 71,831,224 & 73,172,031 & 139,882,707 & 71,831,224 & 71,831,224 & 93,017,653 & 71,831,224 & 71,831,224 \\
es90fst06 & 215 & 580 & 89 & 68,640,346 & 69,723,973 & 135,734,285 & 68,640,346 & 68,640,346 & 89,951,662 & 68,640,346 & 68,739,214 \\
es90fst07 & 175 & 442 & 89 & 72,036,885 & 72,605,732 & 131,262,102 & 72,250,976 & 72,327,131 & 89,595,537 & 72,110,874 & 72,110,874 \\
es90fst08 & 234 & 664 & 89 & 72,341,668 & 73,986,750 & 127,623,103 & 72,572,503 & 72,483,361 & 87,034,353 & 72,572,503 & 72,572,503 \\
es90fst09 & 234 & 662 & 89 & 67,856,007 & 71,215,888 & 126,590,077 & 68,347,576 & 68,255,241 & 88,576,349 & 67,901,571 & 68,248,494 \\
es90fst10 & 246 & 712 & 89 & 72,310,409 & 74,583,122 & 123,328,360 & 72,718,116 & 72,627,121 & 91,590,148 & 72,781,214 & 72,603,106 \\
es90fst11 & 225 & 646 & 89 & 72,310,039 & 73,459,010 & 131,228,732 & 72,514,834 & 72,539,712 & 87,630,890 & 72,390,983 & 72,390,983 \\
es90fst12 & 207 & 568 & 89 & 69,367,257 & 71,471,301 & 113,416,866 & 69,629,971 & 69,664,913 & 85,874,569 & 69,539,644 & 69,539,644 \\
es90fst13 & 240 & 698 & 89 & 72,810,663 & 74,166,435 & 118,232,381 & 73,168,302 & 73,061,207 & 92,251,455 & 73,008,303 & 72,959,602 \\
es90fst14 & 185 & 486 & 89 & 69,188,992 & 70,262,339 & 138,627,523 & 69,496,894 & 69,465,880 & 93,278,634 & 69,663,555 & 69,645,014 \\
es90fst15 & 207 & 572 & 89 & 71,778,294 & 73,826,179 & 125,045,782 & 72,211,375 & 71,964,639 & 93,853,615 & 71,802,943 & 71,802,943 \\
es100fst01 & 250 & 708 & 99 & 72,522,165 & 74,996,386 & 113,646,598 & 73,162,848 & 73,121,878 & 96,737,605 & 72,833,811 & 72,857,813 \\
es100fst02 & 339 & 1044 & 99 & 75,176,630 & 76,681,625 & 131,323,543 & 75,815,432 & 75,569,313 & 99,417,305 & 75,340,116 & 75,567,309 \\
es100fst03 & 189 & 466 & 99 & 72,746,006 & 73,849,547 & 123,680,439 & 72,902,717 & 73,187,062 & 100,744,772 & 72,902,717 & 72,902,717 \\
es100fst04 & 188 & 470 & 99 & 74,342,392 & 75,693,600 & 161,542,475 & 74,693,569 & 74,579,736 & 101,101,314 & 74,579,736 & 74,579,736 \\
es100fst05 & 188 & 476 & 99 & 75,670,198 & 76,897,439 & 152,269,080 & 75,938,104 & 75,846,518 & 105,331,568 & 75,932,463 & 75,932,463 \\
es100fst06 & 301 & 904 & 99 & 74,414,990 & 76,297,034 & 131,514,016 & 74,873,914 & 74,774,210 & 98,133,810 & 74,488,218 & 74,788,218 \\
es100fst07 & 276 & 802 & 99 & 77,740,576 & 80,265,546 & 137,610,940 & 78,404,419 & 78,617,102 & 101,561,113 & 78,521,419 & 78,318,231 \\
es100fst08 & 210 & 552 & 99 & 73,033,178 & 74,839,270 & 121,805,114 & 73,525,091 & 73,519,753 & 92,789,504 & 73,519,753 & 73,519,753 \\
es100fst09 & 248 & 684 & 99 & 77,952,027 & 80,059,348 & 137,043,274 & 79,275,897 & 79,014,040 & 101,586,959 & 78,836,698 & 78,865,289 \\
es100fst10 & 229 & 624 & 99 & 75,952,202 & 77,683,619 & 129,303,378 & 76,702,908 & 76,634,779 & 101,901,491 & 76,486,096 & 76,375,025 \\
es100fst11 & 253 & 724 & 99 & 78,674,859 & 80,283,998 & 136,353,831 & 78,968,098 & 78,848,637 & 102,233,108 & 78,848,637 & 78,848,637 \\
es100fst12 & 266 & 770 & 99 & 76,131,099 & 78,387,376 & 153,396,885 & 76,564,015 & 76,689,893 & 103,218,548 & 76,301,181 & 76,282,932 \\
es100fst13 & 254 & 722 & 99 & 74,604,990 & 76,822,679 & 152,766,695 & 75,196,104 & 74,844,199 & 99,738,847 & 74,988,766 & 74,858,345 \\
es100fst14 & 198 & 506 & 99 & 78,632,795 & 79,774,666 & 149,842,856 & 78,632,795 & 78,632,795 & 108,976,665 & 78,632,795 & 78,632,795 \\
es100fst15 & 231 & 638 & 99 & 70,446,493 & 72,805,295 & 127,537,710 & 70,798,205 & 70,699,648 & 93,858,665 & 70,652,858 & 70,573,355 \\
diw0250 & 353 & 1216 & 10 & 350 & 355 & 350 & 350 & 350 & 350 & 350 & 350 \\
diw0260 & 539 & 1970 & 11 & 468 & 468 & 468 & 468 & 468 & 468 & 468 & 468 \\
diw0313 & 468 & 1644 & 13 & 397 & 397 & 397 & 397 & 397 & 397 & 397 & 397 \\
diw0393 & 212 & 762 & 10 & 302 & 307 & 302 & 302 & 302 & 302 & 302 & 302 \\
diw0445 & 1804 & 6622 & 32 & 1,363 & 1,388 & 1,445 & 1,363 & 1,363 & 1,370 & 1,363 & 1,363 \\
diw0459 & 3636 & 13578 & 24 & 1,362 & 1,377 & 1,382 & 1,362 & 1,362 & 1,366 & 1,362 & 1,362 \\
diw0460 & 339 & 1158 & 12 & 345 & 345 & 345 & 345 & 345 & 345 & 345 & 345 \\
diw0473 & 2213 & 8270 & 24 & 1,098 & 1,110 & 1,105 & 1,098 & 1,098 & 1,098 & 1,098 & 1,098 \\
diw0487 & 2414 & 8772 & 24 & 1,424 & 1,466 & 1,455 & 1,424 & 1,424 & 1,425 & 1,426 & 1,424 \\
diw0495 & 938 & 3310 & 9 & 616 & 626 & 616 & 616 & 616 & 616 & 616 & 616 \\
diw0513 & 918 & 3368 & 9 & 604 & 618 & 604 & 604 & 604 & 604 & 604 & 604 \\
diw0523 & 1080 & 4030 & 9 & 561 & 561 & 561 & 561 & 561 & 561 & 561 & 561 \\
diw0540 & 286 & 930 & 9 & 374 & 374 & 374 & 374 & 374 & 374 & 374 & 374 \\
diw0559 & 3738 & 14026 & 17 & 1,570 & 1,613 & 1,570 & 1,570 & 1,570 & 1,570 & 1,570 & 1,570 \\
diw0795 & 3221 & 11876 & 9 & 1,550 & 1,630 & 1,550 & 1,550 & 1,550 & 1,550 & 1,550 & 1,550 \\
diw0801 & 3023 & 11150 & 9 & 1,587 & 1,609 & 1,587 & 1,587 & 1,587 & 1,587 & 1,587 & 1,587 \\
dmxa0296 & 233 & 772 & 11 & 344 & 351 & 344 & 344 & 344 & 344 & 344 & 344 \\
dmxa0296 & 233 & 772 & 11 & 344 & 351 & 344 & 344 & 344 & 344 & 344 & 344 \\
dmxa0368 & 2050 & 7352 & 17 & 1,017 & 1,036 & 1,017 & 1,017 & 1,017 & 1,017 & 1,017 & 1,017 \\
dmxa0454 & 1848 & 6572 & 15 & 914 & 958 & 914 & 914 & 914 & 914 & 914 & 914 \\
dmxa0628 & 169 & 560 & 9 & 275 & 295 & 275 & 275 & 275 & 275 & 275 & 275 \\
dmxa0734 & 663 & 2308 & 10 & 506 & 506 & 506 & 506 & 506 & 506 & 506 & 506 \\
dmxa0848 & 499 & 1722 & 15 & 594 & 602 & 599 & 594 & 594 & 594 & 594 & 594 \\
dmxa0903 & 632 & 2174 & 9 & 580 & 603 & 580 & 580 & 580 & 580 & 580 & 580 \\
dmxa1109 & 343 & 1118 & 16 & 454 & 465 & 454 & 454 & 454 & 454 & 454 & 454 \\
dmxa1200 & 770 & 2766 & 20 & 750 & 766 & 752 & 750 & 750 & 750 & 750 & 750 \\
dmxa1304 & 298 & 1006 & 9 & 311 & 327 & 311 & 311 & 311 & 311 & 311 & 311 \\
dmxa1516 & 720 & 2538 & 10 & 508 & 533 & 508 & 508 & 508 & 508 & 508 & 508 \\
dmxa1721 & 1005 & 3462 & 17 & 780 & 789 & 780 & 780 & 780 & 780 & 780 & 780 \\
dmxa1801 & 2333 & 8274 & 16 & 1,365 & 1,420 & 1,365 & 1,365 & 1,365 & 1,365 & 1,365 & 1,365 \\
gap1307 & 342 & 1104 & 16 & 549 & 559 & 549 & 549 & 549 & 549 & 549 & 549 \\
gap1413 & 541 & 1812 & 9 & 457 & 470 & 457 & 457 & 457 & 457 & 457 & 457 \\
gap1500 & 220 & 748 & 16 & 254 & 254 & 254 & 254 & 254 & 254 & 254 & 254 \\
gap1810 & 429 & 1404 & 16 & 482 & 487 & 482 & 482 & 482 & 482 & 482 & 482 \\
gap1904 & 735 & 2512 & 20 & 763 & 778 & 765 & 763 & 763 & 763 & 763 & 763 \\
gap2007 & 2039 & 7096 & 16 & 1,104 & 1,140 & 1,107 & 1,104 & 1,104 & 1,104 & 1,104 & 1,104 \\
gap2119 & 1724 & 5950 & 28 & 1,244 & 1,307 & 1,336 & 1,244 & 1,244 & 1,244 & 1,244 & 1,244 \\
gap2740 & 1196 & 4168 & 13 & 745 & 745 & 745 & 745 & 745 & 745 & 745 & 745 \\
gap2800 & 386 & 1306 & 11 & 386 & 386 & 386 & 386 & 386 & 386 & 386 & 386 \\
gap2975 & 179 & 586 & 9 & 245 & 245 & 245 & 245 & 245 & 245 & 245 & 245 \\
gap3036 & 346 & 1166 & 12 & 457 & 473 & 457 & 457 & 457 & 457 & 457 & 457 \\
gap3100 & 921 & 3116 & 10 & 640 & 682 & 640 & 640 & 640 & 640 & 640 & 640 \\
msm0580 & 338 & 1082 & 10 & 467 & 490 & 467 & 467 & 467 & 467 & 467 & 467 \\
msm0654 & 1290 & 4540 & 9 & 823 & 838 & 823 & 823 & 823 & 823 & 823 & 823 \\
msm0709 & 1442 & 4806 & 15 & 884 & 884 & 884 & 884 & 884 & 884 & 884 & 884 \\
msm0920 & 752 & 2528 & 25 & 806 & 826 & 834 & 806 & 806 & 806 & 806 & 806 \\
msm1008 & 402 & 1390 & 10 & 494 & 518 & 494 & 494 & 494 & 494 & 494 & 494 \\
msm1234 & 933 & 3264 & 12 & 550 & 563 & 550 & 550 & 550 & 550 & 550 & 550 \\
msm1477 & 1199 & 4156 & 30 & 1,068 & 1,109 & 1,197 & 1,068 & 1,068 & 1,073 & 1,068 & 1,068 \\
msm1707 & 278 & 956 & 10 & 564 & 574 & 564 & 564 & 564 & 564 & 564 & 564 \\
msm1844 & 90 & 270 & 9 & 188 & 193 & 188 & 188 & 188 & 188 & 188 & 188 \\
msm1931 & 875 & 3044 & 9 & 604 & 604 & 604 & 604 & 604 & 604 & 604 & 604 \\
msm2000 & 898 & 3124 & 9 & 594 & 599 & 594 & 594 & 594 & 594 & 594 & 594 \\
msm2152 & 2132 & 7404 & 36 & 1,590 & 1,649 & 1,782 & 1,590 & 1,590 & 1,604 & 1,590 & 1,590 \\
msm2326 & 418 & 1446 & 13 & 399 & 409 & 399 & 399 & 399 & 399 & 399 & 399 \\
msm2525 & 3031 & 10478 & 11 & 1,290 & 1,298 & 1,290 & 1,290 & 1,290 & 1,290 & 1,290 & 1,290 \\
msm2601 & 2961 & 10200 & 15 & 1,440 & 1,458 & 1,440 & 1,440 & 1,440 & 1,440 & 1,440 & 1,440 \\
msm2705 & 1359 & 4916 & 12 & 714 & 735 & 714 & 714 & 714 & 714 & 714 & 714 \\
msm2802 & 1709 & 5926 & 17 & 926 & 951 & 926 & 926 & 926 & 926 & 926 & 926 \\
msm2846 & 3263 & 11566 & 88 & 3,135 & 3,252 & 5,303 & 3,166 & 3,181 & 3,839 & 3,141 & 3,143 \\
msm3277 & 1704 & 5982 & 11 & 869 & 869 & 869 & 869 & 869 & 869 & 869 & 869 \\
msm3676 & 957 & 3108 & 9 & 607 & 607 & 607 & 607 & 607 & 607 & 607 & 607 \\
msm4038 & 237 & 780 & 10 & 353 & 367 & 353 & 353 & 353 & 353 & 353 & 353 \\
msm4114 & 402 & 1380 & 15 & 393 & 403 & 393 & 393 & 393 & 393 & 393 & 393 \\
msm4190 & 391 & 1332 & 15 & 381 & 381 & 381 & 381 & 381 & 381 & 381 & 381 \\
msm4224 & 191 & 604 & 10 & 311 & 315 & 311 & 311 & 311 & 311 & 311 & 311 \\
msm4414 & 317 & 952 & 10 & 408 & 408 & 408 & 408 & 408 & 408 & 408 & 408 \\
msm4515 & 777 & 2716 & 12 & 630 & 660 & 630 & 630 & 630 & 630 & 630 & 630 \\
taq0023 & 572 & 1926 & 10 & 621 & 635 & 621 & 621 & 621 & 621 & 621 & 621 \\
taq0431 & 1128 & 3810 & 12 & 897 & 907 & 897 & 897 & 897 & 897 & 897 & 897 \\
taq0631 & 609 & 1864 & 9 & 581 & 591 & 581 & 581 & 581 & 581 & 581 & 581 \\
taq0739 & 837 & 2876 & 15 & 848 & 877 & 848 & 848 & 848 & 848 & 848 & 848 \\
taq0741 & 712 & 2434 & 15 & 847 & 897 & 847 & 847 & 847 & 847 & 847 & 847 \\
taq0751 & 1051 & 3582 & 15 & 939 & 980 & 939 & 939 & 939 & 939 & 939 & 939 \\
taq0891 & 331 & 1120 & 9 & 319 & 321 & 319 & 319 & 319 & 319 & 319 & 319 \\
taq0910 & 310 & 1028 & 16 & 370 & 370 & 370 & 370 & 370 & 370 & 370 & 370 \\
taq0920 & 122 & 388 & 16 & 210 & 210 & 210 & 210 & 210 & 210 & 210 & 210 \\
taq0978 & 777 & 2478 & 9 & 566 & 571 & 566 & 566 & 566 & 566 & 566 & 566 \\
b01 & 50 & 126 & 8 & 82 & 82 & 82 & 82 & - & 82 & 82 & - \\
b02 & 50 & 126 & 12 & 83 & 83 & 83 & 83 & - & 83 & 83 & - \\
b03 & 50 & 126 & 24 & 138 & 138 & 140 & 138 & - & 138 & 138 & - \\
b04 & 50 & 200 & 8 & 59 & 59 & 59 & 59 & - & 59 & 59 & - \\
b05 & 50 & 200 & 12 & 61 & 62 & 61 & 61 & - & 61 & 61 & - \\
b06 & 50 & 200 & 24 & 122 & 123 & 125 & 122 & - & 122 & 122 & - \\
b07 & 75 & 188 & 12 & 111 & 111 & 111 & 111 & - & 111 & 111 & - \\
b08 & 75 & 188 & 18 & 104 & 104 & 104 & 104 & - & 104 & 104 & - \\
b09 & 75 & 188 & 37 & 220 & 220 & 241 & 220 & - & 221 & 220 & - \\
b10 & 75 & 300 & 12 & 86 & 90 & 86 & 86 & - & 86 & 86 & - \\
b11 & 75 & 300 & 18 & 88 & 90 & 88 & 88 & - & 88 & 88 & - \\
b12 & 75 & 300 & 37 & 174 & 174 & 194 & 174 & - & 174 & 174 & - \\
b13 & 100 & 250 & 16 & 165 & 177 & 165 & 165 & - & 165 & 165 & - \\
b14 & 100 & 250 & 24 & 235 & 236 & 235 & 235 & - & 235 & 235 & - \\
b15 & 100 & 250 & 49 & 318 & 318 & 393 & 318 & - & 327 & 318 & - \\
b16 & 100 & 400 & 16 & 127 & 133 & 127 & 127 & - & 127 & 127 & - \\
b17 & 100 & 400 & 24 & 131 & 132 & 133 & 131 & - & 131 & 131 & - \\
b18 & 100 & 400 & 49 & 218 & 222 & 263 & 218 & - & 222 & 218 & - \\
i080-001 & 80 & 240 & 5 & 1,787 & 1,787 & 1,787 & 1,787 & - & 1,787 & 1,787 & - \\
i080-002 & 80 & 240 & 5 & 1,607 & 1,607 & 1,607 & 1,607 & - & 1,607 & 1,607 & - \\
i080-003 & 80 & 240 & 5 & 1,713 & 1,713 & 1,713 & 1,713 & - & 1,713 & 1,713 & - \\
i080-004 & 80 & 240 & 5 & 1,866 & 1,866 & 1,866 & 1,866 & - & 1,866 & 1,866 & - \\
i080-005 & 80 & 240 & 5 & 1,790 & 1,885 & 1,790 & 1,790 & - & 1,790 & 1,790 & - \\
i080-011 & 80 & 700 & 5 & 1,479 & 1,488 & 1,479 & 1,479 & - & 1,479 & 1,479 & - \\
i080-012 & 80 & 700 & 5 & 1,484 & 1,494 & 1,484 & 1,484 & - & 1,484 & 1,484 & - \\
i080-013 & 80 & 700 & 5 & 1,381 & 1,383 & 1,381 & 1,381 & - & 1,381 & 1,381 & - \\
i080-014 & 80 & 700 & 5 & 1,397 & 1,397 & 1,397 & 1,397 & - & 1,397 & 1,397 & - \\
i080-015 & 80 & 700 & 5 & 1,495 & 1,496 & 1,495 & 1,495 & - & 1,495 & 1,495 & - \\
i080-021 & 80 & 6320 & 5 & 1,175 & 1,175 & 1,175 & 1,175 & - & 1,175 & 1,175 & - \\
i080-022 & 80 & 6320 & 5 & 1,178 & 1,178 & 1,178 & 1,178 & - & 1,178 & 1,178 & - \\
i080-023 & 80 & 6320 & 5 & 1,174 & 1,174 & 1,174 & 1,174 & - & 1,174 & 1,174 & - \\
i080-024 & 80 & 6320 & 5 & 1,161 & 1,161 & 1,161 & 1,161 & - & 1,161 & 1,161 & - \\
i080-025 & 80 & 6320 & 5 & 1,162 & 1,162 & 1,162 & 1,162 & - & 1,162 & 1,162 & - \\
i080-031 & 80 & 320 & 5 & 1,570 & 1,570 & 1,570 & 1,570 & - & 1,570 & 1,570 & - \\
i080-032 & 80 & 320 & 5 & 2,088 & 2,089 & 2,088 & 2,088 & - & 2,088 & 2,088 & - \\
i080-033 & 80 & 320 & 5 & 1,794 & 1,815 & 1,794 & 1,794 & - & 1,794 & 1,794 & - \\
i080-034 & 80 & 320 & 5 & 1,688 & 1,771 & 1,688 & 1,688 & - & 1,688 & 1,688 & - \\
i080-035 & 80 & 320 & 5 & 1,862 & 1,862 & 1,862 & 1,862 & - & 1,862 & 1,862 & - \\
i080-041 & 80 & 1264 & 5 & 1,276 & 1,279 & 1,276 & 1,276 & - & 1,276 & 1,276 & - \\
i080-042 & 80 & 1264 & 5 & 1,287 & 1,287 & 1,287 & 1,287 & - & 1,287 & 1,287 & - \\
i080-043 & 80 & 1264 & 5 & 1,295 & 1,297 & 1,295 & 1,295 & - & 1,295 & 1,295 & - \\
i080-044 & 80 & 1264 & 5 & 1,366 & 1,366 & 1,366 & 1,366 & - & 1,366 & 1,366 & - \\
i080-045 & 80 & 1264 & 5 & 1,310 & 1,362 & 1,310 & 1,310 & - & 1,310 & 1,310 & - \\
i080-101 & 80 & 240 & 7 & 2,608 & 2,704 & 2,608 & 2,608 & - & 2,608 & 2,608 & - \\
i080-102 & 80 & 240 & 7 & 2,403 & 2,405 & 2,403 & 2,403 & - & 2,403 & 2,403 & - \\
i080-103 & 80 & 240 & 7 & 2,603 & 2,672 & 2,603 & 2,603 & - & 2,603 & 2,603 & - \\
i080-104 & 80 & 240 & 7 & 2,486 & 2,580 & 2,486 & 2,486 & - & 2,486 & 2,486 & - \\
i080-105 & 80 & 240 & 7 & 2,203 & 2,203 & 2,203 & 2,203 & - & 2,203 & 2,203 & - \\
i080-111 & 80 & 700 & 7 & 2,051 & 2,054 & 2,051 & 2,051 & - & 2,051 & 2,051 & - \\
i080-112 & 80 & 700 & 7 & 1,885 & 1,893 & 1,885 & 1,885 & - & 1,885 & 1,885 & - \\
i080-113 & 80 & 700 & 7 & 1,884 & 1,984 & 1,884 & 1,884 & - & 1,884 & 1,884 & - \\
i080-114 & 80 & 700 & 7 & 1,895 & 1,895 & 1,895 & 1,895 & - & 1,895 & 1,895 & - \\
i080-115 & 80 & 700 & 7 & 1,868 & 1,870 & 1,868 & 1,868 & - & 1,868 & 1,868 & - \\
i080-121 & 80 & 6320 & 7 & 1,561 & 1,561 & 1,561 & 1,561 & - & 1,561 & 1,561 & - \\
i080-122 & 80 & 6320 & 7 & 1,561 & 1,561 & 1,561 & 1,561 & - & 1,561 & 1,561 & - \\
i080-123 & 80 & 6320 & 7 & 1,569 & 1,569 & 1,569 & 1,569 & - & 1,569 & 1,569 & - \\
i080-124 & 80 & 6320 & 7 & 1,555 & 1,555 & 1,555 & 1,555 & - & 1,555 & 1,555 & - \\
i080-125 & 80 & 6320 & 7 & 1,572 & 1,572 & 1,572 & 1,572 & - & 1,572 & 1,572 & - \\
i080-131 & 80 & 320 & 7 & 2,284 & 2,371 & 2,284 & 2,284 & - & 2,284 & 2,284 & - \\
i080-132 & 80 & 320 & 7 & 2,180 & 2,197 & 2,180 & 2,180 & - & 2,180 & 2,180 & - \\
i080-133 & 80 & 320 & 7 & 2,261 & 2,261 & 2,261 & 2,261 & - & 2,261 & 2,261 & - \\
i080-134 & 80 & 320 & 7 & 2,070 & 2,090 & 2,070 & 2,070 & - & 2,070 & 2,070 & - \\
i080-135 & 80 & 320 & 7 & 2,102 & 2,102 & 2,105 & 2,102 & - & 2,102 & 2,102 & - \\
i080-141 & 80 & 1264 & 7 & 1,788 & 1,823 & 1,788 & 1,788 & - & 1,788 & 1,788 & - \\
i080-142 & 80 & 1264 & 7 & 1,708 & 1,708 & 1,708 & 1,708 & - & 1,708 & 1,708 & - \\
i080-143 & 80 & 1264 & 7 & 1,767 & 1,777 & 1,767 & 1,767 & - & 1,767 & 1,767 & - \\
i080-144 & 80 & 1264 & 7 & 1,772 & 1,772 & 1,772 & 1,772 & - & 1,772 & 1,772 & - \\
i080-145 & 80 & 1264 & 7 & 1,762 & 1,762 & 1,762 & 1,762 & - & 1,762 & 1,762 & - \\
i080-201 & 80 & 240 & 15 & 4,760 & 4,764 & 4,760 & 4,760 & - & 4,760 & 4,760 & - \\
i080-202 & 80 & 240 & 15 & 4,650 & 4,680 & 4,650 & 4,650 & - & 4,652 & 4,650 & - \\
i080-203 & 80 & 240 & 15 & 4,599 & 4,708 & 4,692 & 4,599 & - & 4,599 & 4,599 & - \\
i080-204 & 80 & 240 & 15 & 4,492 & 4,583 & 4,499 & 4,499 & - & 4,499 & 4,499 & - \\
i080-205 & 80 & 240 & 15 & 4,564 & 4,660 & 4,576 & 4,564 & - & 4,564 & 4,564 & - \\
i080-211 & 80 & 700 & 15 & 3,631 & 3,746 & 3,631 & 3,631 & - & 3,631 & 3,631 & - \\
i080-212 & 80 & 700 & 15 & 3,677 & 3,794 & 3,679 & 3,679 & - & 3,677 & 3,677 & - \\
i080-213 & 80 & 700 & 15 & 3,678 & 3,751 & 3,730 & 3,693 & - & 3,730 & 3,678 & - \\
i080-214 & 80 & 700 & 15 & 3,734 & 3,759 & 3,734 & 3,734 & - & 3,734 & 3,734 & - \\
i080-215 & 80 & 700 & 15 & 3,681 & 3,767 & 3,681 & 3,681 & - & 3,681 & 3,681 & - \\
i080-221 & 80 & 6320 & 15 & 3,158 & 3,158 & 3,158 & 3,158 & - & 3,158 & 3,158 & - \\
i080-222 & 80 & 6320 & 15 & 3,141 & 3,141 & 3,141 & 3,141 & - & 3,141 & 3,141 & - \\
i080-223 & 80 & 6320 & 15 & 3,156 & 3,156 & 3,156 & 3,156 & - & 3,156 & 3,156 & - \\
i080-224 & 80 & 6320 & 15 & 3,159 & 3,159 & 3,159 & 3,159 & - & 3,159 & 3,159 & - \\
i080-225 & 80 & 6320 & 15 & 3,150 & 3,150 & 3,150 & 3,150 & - & 3,150 & 3,150 & - \\
i080-231 & 80 & 320 & 15 & 4,354 & 4,466 & 4,363 & 4,354 & - & 4,360 & 4,354 & - \\
i080-232 & 80 & 320 & 15 & 4,199 & 4,392 & 4,290 & 4,199 & - & 4,199 & 4,199 & - \\
i080-233 & 80 & 320 & 15 & 4,118 & 4,265 & 4,136 & 4,118 & - & 4,136 & 4,118 & - \\
i080-234 & 80 & 320 & 15 & 4,274 & 4,274 & 4,302 & 4,274 & - & 4,274 & 4,274 & - \\
i080-235 & 80 & 320 & 15 & 4,487 & 4,490 & 4,487 & 4,487 & - & 4,534 & 4,487 & - \\
i080-241 & 80 & 1264 & 15 & 3,538 & 3,589 & 3,538 & 3,538 & - & 3,538 & 3,538 & - \\
i080-242 & 80 & 1264 & 15 & 3,458 & 3,503 & 3,459 & 3,458 & - & 3,458 & 3,458 & - \\
i080-243 & 80 & 1264 & 15 & 3,474 & 3,494 & 3,474 & 3,474 & - & 3,474 & 3,474 & - \\
i080-244 & 80 & 1264 & 15 & 3,466 & 3,583 & 3,472 & 3,473 & - & 3,472 & 3,471 & - \\
i080-245 & 80 & 1264 & 15 & 3,467 & 3,559 & 3,467 & 3,467 & - & 3,467 & 3,467 & - \\
i080-301 & 80 & 240 & 19 & 5,519 & 5,628 & 5,519 & 5,519 & - & 5,519 & 5,519 & - \\
i080-302 & 80 & 240 & 19 & 5,944 & 6,139 & 5,944 & 5,944 & - & 5,944 & 5,944 & - \\
i080-303 & 80 & 240 & 19 & 5,777 & 5,978 & 5,788 & 5,852 & - & 5,777 & 5,780 & - \\
i080-304 & 80 & 240 & 19 & 5,586 & 5,586 & 5,586 & 5,586 & - & 5,586 & 5,586 & - \\
i080-305 & 80 & 240 & 19 & 5,932 & 5,966 & 5,936 & 5,932 & - & 5,932 & 5,932 & - \\
i080-311 & 80 & 700 & 19 & 4,554 & 4,762 & 4,574 & 4,554 & - & 4,573 & 4,554 & - \\
i080-312 & 80 & 700 & 19 & 4,534 & 4,659 & 4,563 & 4,534 & - & 4,534 & 4,534 & - \\
i080-313 & 80 & 700 & 19 & 4,509 & 4,638 & 4,532 & 4,509 & - & 4,509 & 4,509 & - \\
i080-314 & 80 & 700 & 19 & 4,515 & 4,554 & 4,515 & 4,515 & - & 4,515 & 4,515 & - \\
i080-315 & 80 & 700 & 19 & 4,459 & 4,474 & 4,459 & 4,459 & - & 4,459 & 4,459 & - \\
i080-321 & 80 & 6320 & 19 & 3,932 & 3,932 & 3,932 & 3,932 & - & 3,932 & 3,932 & - \\
i080-322 & 80 & 6320 & 19 & 3,937 & 3,937 & 3,937 & 3,937 & - & 3,937 & 3,937 & - \\
i080-323 & 80 & 6320 & 19 & 3,946 & 3,946 & 3,946 & 3,946 & - & 3,946 & 3,946 & - \\
i080-324 & 80 & 6320 & 19 & 3,932 & 3,932 & 3,932 & 3,932 & - & 3,932 & 3,932 & - \\
i080-325 & 80 & 6320 & 19 & 3,924 & 3,924 & 3,924 & 3,924 & - & 3,924 & 3,924 & - \\
i080-331 & 80 & 320 & 19 & 5,226 & 5,334 & 5,301 & 5,230 & - & 5,226 & 5,226 & - \\
i080-332 & 80 & 320 & 19 & 5,362 & 5,388 & 5,378 & 5,362 & - & 5,362 & 5,362 & - \\
i080-333 & 80 & 320 & 19 & 5,381 & 5,467 & 5,441 & 5,441 & - & 5,441 & 5,441 & - \\
i080-334 & 80 & 320 & 19 & 5,264 & 5,269 & 5,270 & 5,265 & - & 5,267 & 5,267 & - \\
i080-335 & 80 & 320 & 19 & 4,953 & 5,059 & 5,038 & 4,953 & - & 4,953 & 4,953 & - \\
i080-341 & 80 & 1264 & 19 & 4,236 & 4,268 & 4,236 & 4,265 & - & 4,236 & 4,236 & - \\
i080-342 & 80 & 1264 & 19 & 4,337 & 4,375 & 4,345 & 4,342 & - & 4,342 & 4,337 & - \\
i080-343 & 80 & 1264 & 19 & 4,246 & 4,371 & 4,246 & 4,246 & - & 4,246 & 4,246 & - \\
i080-344 & 80 & 1264 & 19 & 4,310 & 4,405 & 4,310 & 4,310 & - & 4,310 & 4,310 & - \\
i080-345 & 80 & 1264 & 19 & 4,341 & 4,451 & 4,391 & 4,351 & - & 4,403 & 4,341 & - \\
i160-001 & 160 & 480 & 6 & 2,490 & 2,513 & 2,490 & 2,490 & - & 2,490 & 2,490 & - \\
i160-002 & 160 & 480 & 6 & 2,158 & 2,160 & 2,158 & 2,158 & - & 2,158 & 2,158 & - \\
i160-003 & 160 & 480 & 6 & 2,297 & 2,297 & 2,297 & 2,297 & - & 2,297 & 2,297 & - \\
i160-004 & 160 & 480 & 6 & 2,370 & 2,495 & 2,370 & 2,370 & - & 2,370 & 2,370 & - \\
i160-005 & 160 & 480 & 6 & 2,495 & 2,594 & 2,495 & 2,495 & - & 2,495 & 2,495 & - \\
i160-011 & 160 & 1624 & 6 & 1,677 & 1,677 & 1,677 & 1,677 & - & 1,677 & 1,677 & - \\
i160-012 & 160 & 1624 & 6 & 1,750 & 1,774 & 1,750 & 1,750 & - & 1,750 & 1,750 & - \\
i160-013 & 160 & 1624 & 6 & 1,661 & 1,759 & 1,661 & 1,661 & - & 1,661 & 1,661 & - \\
i160-014 & 160 & 1624 & 6 & 1,778 & 1,796 & 1,778 & 1,778 & - & 1,778 & 1,778 & - \\
i160-015 & 160 & 1624 & 6 & 1,768 & 1,768 & 1,768 & 1,768 & - & 1,768 & 1,768 & - \\
i160-021 & 160 & 25440 & 6 & 1,352 & 1,352 & 1,352 & 1,352 & - & 1,352 & 1,352 & - \\
i160-022 & 160 & 25440 & 6 & 1,365 & 1,365 & 1,365 & 1,365 & - & 1,365 & 1,365 & - \\
i160-023 & 160 & 25440 & 6 & 1,351 & 1,351 & 1,351 & 1,351 & - & 1,351 & 1,351 & - \\
i160-024 & 160 & 25440 & 6 & 1,371 & 1,371 & 1,371 & 1,371 & - & 1,371 & 1,371 & - \\
i160-025 & 160 & 25440 & 6 & 1,366 & 1,366 & 1,366 & 1,366 & - & 1,366 & 1,366 & - \\
i160-031 & 160 & 640 & 6 & 2,170 & 2,170 & 2,170 & 2,170 & - & 2,170 & 2,170 & - \\
i160-032 & 160 & 640 & 6 & 2,330 & 2,425 & 2,330 & 2,330 & - & 2,330 & 2,330 & - \\
i160-033 & 160 & 640 & 6 & 2,101 & 2,107 & 2,101 & 2,101 & - & 2,101 & 2,101 & - \\
i160-034 & 160 & 640 & 6 & 2,083 & 2,083 & 2,083 & 2,083 & - & 2,083 & 2,083 & - \\
i160-035 & 160 & 640 & 6 & 2,103 & 2,103 & 2,103 & 2,103 & - & 2,103 & 2,103 & - \\
i160-041 & 160 & 5088 & 6 & 1,494 & 1,543 & 1,494 & 1,494 & - & 1,494 & 1,494 & - \\
i160-042 & 160 & 5088 & 6 & 1,486 & 1,486 & 1,486 & 1,486 & - & 1,486 & 1,486 & - \\
i160-043 & 160 & 5088 & 6 & 1,549 & 1,561 & 1,549 & 1,549 & - & 1,549 & 1,549 & - \\
i160-044 & 160 & 5088 & 6 & 1,478 & 1,478 & 1,478 & 1,478 & - & 1,478 & 1,478 & - \\
i160-045 & 160 & 5088 & 6 & 1,554 & 1,560 & 1,554 & 1,554 & - & 1,554 & 1,554 & - \\
i160-101 & 160 & 480 & 11 & 3,859 & 3,859 & 3,859 & 3,859 & - & 3,859 & 3,859 & - \\
i160-102 & 160 & 480 & 11 & 3,747 & 3,824 & 3,747 & 3,747 & - & 3,747 & 3,747 & - \\
i160-103 & 160 & 480 & 11 & 3,837 & 3,837 & 3,837 & 3,837 & - & 3,837 & 3,837 & - \\
i160-104 & 160 & 480 & 11 & 4,063 & 4,065 & 4,063 & 4,063 & - & 4,063 & 4,063 & - \\
i160-105 & 160 & 480 & 11 & 3,563 & 3,655 & 3,563 & 3,563 & - & 3,563 & 3,563 & - \\
i160-111 & 160 & 1624 & 11 & 2,869 & 2,869 & 2,869 & 2,869 & - & 2,869 & 2,869 & - \\
i160-112 & 160 & 1624 & 11 & 2,924 & 2,934 & 2,924 & 2,924 & - & 2,924 & 2,924 & - \\
i160-113 & 160 & 1624 & 11 & 2,866 & 2,898 & 2,866 & 2,866 & - & 2,866 & 2,866 & - \\
i160-114 & 160 & 1624 & 11 & 2,989 & 3,047 & 3,010 & 3,010 & - & 3,024 & 3,024 & - \\
i160-115 & 160 & 1624 & 11 & 2,937 & 2,944 & 2,937 & 2,937 & - & 2,937 & 2,937 & - \\
i160-121 & 160 & 25440 & 11 & 2,363 & 2,363 & 2,363 & 2,363 & - & 2,363 & 2,363 & - \\
i160-122 & 160 & 25440 & 11 & 2,348 & 2,348 & 2,348 & 2,348 & - & 2,348 & 2,348 & - \\
i160-123 & 160 & 25440 & 11 & 2,355 & 2,355 & 2,355 & 2,355 & - & 2,355 & 2,355 & - \\
i160-124 & 160 & 25440 & 11 & 2,352 & 2,352 & 2,352 & 2,352 & - & 2,352 & 2,352 & - \\
i160-125 & 160 & 25440 & 11 & 2,351 & 2,351 & 2,351 & 2,351 & - & 2,351 & 2,351 & - \\
i160-131 & 160 & 640 & 11 & 3,356 & 3,431 & 3,356 & 3,356 & - & 3,356 & 3,356 & - \\
i160-132 & 160 & 640 & 11 & 3,450 & 3,576 & 3,450 & 3,450 & - & 3,450 & 3,450 & - \\
i160-133 & 160 & 640 & 11 & 3,585 & 3,763 & 3,585 & 3,585 & - & 3,585 & 3,585 & - \\
i160-134 & 160 & 640 & 11 & 3,470 & 3,489 & 3,470 & 3,470 & - & 3,470 & 3,470 & - \\
i160-135 & 160 & 640 & 11 & 3,716 & 3,732 & 3,716 & 3,716 & - & 3,716 & 3,716 & - \\
i160-141 & 160 & 5088 & 11 & 2,549 & 2,650 & 2,549 & 2,549 & - & 2,549 & 2,549 & - \\
i160-142 & 160 & 5088 & 11 & 2,562 & 2,634 & 2,562 & 2,571 & - & 2,571 & 2,562 & - \\
i160-143 & 160 & 5088 & 11 & 2,557 & 2,663 & 2,557 & 2,557 & - & 2,557 & 2,557 & - \\
i160-144 & 160 & 5088 & 11 & 2,607 & 2,612 & 2,610 & 2,607 & - & 2,607 & 2,607 & - \\
i160-145 & 160 & 5088 & 11 & 2,578 & 2,578 & 2,578 & 2,578 & - & 2,578 & 2,578 & - \\
i160-201 & 160 & 480 & 23 & 6,923 & 7,200 & 6,927 & 6,923 & - & 6,923 & 6,923 & - \\
i160-202 & 160 & 480 & 23 & 6,930 & 7,038 & 6,930 & 6,930 & - & 6,934 & 6,930 & - \\
i160-203 & 160 & 480 & 23 & 7,243 & 7,330 & 7,337 & 7,243 & - & 7,252 & 7,243 & - \\
i160-204 & 160 & 480 & 23 & 7,068 & 7,273 & 7,149 & 7,077 & - & 7,068 & 7,068 & - \\
i160-205 & 160 & 480 & 23 & 7,122 & 7,323 & 7,214 & 7,132 & - & 7,122 & 7,122 & - \\
i160-211 & 160 & 1624 & 23 & 5,583 & 5,650 & 5,613 & 5,640 & - & 5,670 & 5,648 & - \\
i160-212 & 160 & 1624 & 23 & 5,643 & 5,839 & 5,739 & 5,649 & - & 5,725 & 5,652 & - \\
i160-213 & 160 & 1624 & 23 & 5,647 & 5,743 & 5,724 & 5,681 & - & 5,720 & 5,686 & - \\
i160-214 & 160 & 1624 & 23 & 5,720 & 5,769 & 5,857 & 5,808 & - & 5,808 & 5,734 & - \\
i160-215 & 160 & 1624 & 23 & 5,518 & 5,849 & 5,633 & 5,603 & - & 5,633 & 5,597 & - \\
i160-221 & 160 & 25440 & 23 & 4,729 & 4,729 & 4,729 & 4,729 & - & 4,729 & 4,729 & - \\
i160-222 & 160 & 25440 & 23 & 4,697 & 4,697 & 4,697 & 4,697 & - & 4,697 & 4,697 & - \\
i160-223 & 160 & 25440 & 23 & 4,730 & 4,730 & 4,730 & 4,730 & - & 4,730 & 4,730 & - \\
i160-224 & 160 & 25440 & 23 & 4,721 & 4,721 & 4,721 & 4,721 & - & 4,721 & 4,721 & - \\
i160-225 & 160 & 25440 & 23 & 4,728 & 4,728 & 4,728 & 4,728 & - & 4,728 & 4,728 & - \\
i160-231 & 160 & 640 & 23 & 6,662 & 6,742 & 6,761 & 6,725 & - & 6,726 & 6,732 & - \\
i160-232 & 160 & 640 & 23 & 6,558 & 6,842 & 6,639 & 6,558 & - & 6,566 & 6,566 & - \\
i160-233 & 160 & 640 & 23 & 6,339 & 6,427 & 6,500 & 6,339 & - & 6,339 & 6,339 & - \\
i160-234 & 160 & 640 & 23 & 6,594 & 6,610 & 6,675 & 6,594 & - & 6,594 & 6,594 & - \\
i160-235 & 160 & 640 & 23 & 6,764 & 6,930 & 6,976 & 6,767 & - & 6,846 & 6,846 & - \\
i160-241 & 160 & 5088 & 23 & 5,086 & 5,145 & 5,107 & 5,086 & - & 5,086 & 5,086 & - \\
i160-242 & 160 & 5088 & 23 & 5,106 & 5,251 & 5,142 & 5,150 & - & 5,139 & 5,106 & - \\
i160-243 & 160 & 5088 & 23 & 5,050 & 5,165 & 5,094 & 5,095 & - & 5,095 & 5,051 & - \\
i160-244 & 160 & 5088 & 23 & 5,076 & 5,212 & 5,141 & 5,139 & - & 5,118 & 5,114 & - \\
i160-245 & 160 & 5088 & 23 & 5,084 & 5,167 & 5,094 & 5,098 & - & 5,098 & 5,084 & - \\
i160-301 & 160 & 480 & 39 & 11,816 & 12,025 & 12,986 & 11,905 & - & 11,918 & 11,904 & - \\
i160-302 & 160 & 480 & 39 & 11,497 & 11,640 & 12,558 & 11,591 & - & 11,686 & 11,497 & - \\
i160-303 & 160 & 480 & 39 & 11,445 & 11,553 & 12,326 & 11,445 & - & 11,540 & 11,445 & - \\
i160-304 & 160 & 480 & 39 & 11,448 & 11,542 & 12,138 & 11,521 & - & 11,546 & 11,521 & - \\
i160-305 & 160 & 480 & 39 & 11,423 & 11,520 & 12,065 & 11,465 & - & 11,583 & 11,456 & - \\
i160-311 & 160 & 1624 & 39 & 9,135 & 9,242 & 9,463 & 9,256 & - & 9,355 & 9,255 & - \\
i160-312 & 160 & 1624 & 39 & 9,052 & 9,288 & 9,454 & 9,226 & - & 9,197 & 9,223 & - \\
i160-313 & 160 & 1624 & 39 & 9,159 & 9,209 & 9,578 & 9,369 & - & 9,431 & 9,309 & - \\
i160-314 & 160 & 1624 & 39 & 8,941 & 8,958 & 9,359 & 9,065 & - & 9,045 & 9,057 & - \\
i160-315 & 160 & 1624 & 39 & 9,086 & 9,225 & 9,362 & 9,154 & - & 9,161 & 9,143 & - \\
i160-321 & 160 & 25440 & 39 & 7,876 & 7,903 & 7,903 & 7,903 & - & 7,903 & 7,876 & - \\
i160-322 & 160 & 25440 & 39 & 7,859 & 7,892 & 7,892 & 7,892 & - & 7,892 & 7,859 & - \\
i160-323 & 160 & 25440 & 39 & 7,876 & 7,883 & 7,883 & 7,883 & - & 7,883 & 7,883 & - \\
i160-324 & 160 & 25440 & 39 & 7,884 & 7,912 & 7,912 & 7,884 & - & 7,912 & 7,884 & - \\
i160-325 & 160 & 25440 & 39 & 7,862 & 7,915 & 7,877 & 7,877 & - & 7,877 & 7,877 & - \\
i160-331 & 160 & 640 & 39 & 10,414 & 10,614 & 11,015 & 10,505 & - & 10,583 & 10,489 & - \\
i160-332 & 160 & 640 & 39 & 10,806 & 10,845 & 11,605 & 10,871 & - & 10,836 & 10,806 & - \\
i160-333 & 160 & 640 & 39 & 10,561 & 10,651 & 11,220 & 10,637 & - & 10,668 & 10,624 & - \\
i160-334 & 160 & 640 & 39 & 10,327 & 10,697 & 10,928 & 10,489 & - & 10,590 & 10,392 & - \\
i160-335 & 160 & 640 & 39 & 10,589 & 10,730 & 11,192 & 10,772 & - & 10,672 & 10,594 & - \\
i160-341 & 160 & 5088 & 39 & 8,331 & 8,427 & 8,433 & 8,404 & - & 8,412 & 8,397 & - \\
i160-342 & 160 & 5088 & 39 & 8,348 & 8,518 & 8,538 & 8,370 & - & 8,489 & 8,384 & - \\
i160-343 & 160 & 5088 & 39 & 8,275 & 8,318 & 8,354 & 8,342 & - & 8,358 & 8,352 & - \\
i160-344 & 160 & 5088 & 39 & 8,307 & 8,363 & 8,389 & 8,324 & - & 8,363 & 8,324 & - \\
i160-345 & 160 & 5088 & 39 & 8,327 & 8,441 & 8,434 & 8,382 & - & 8,436 & 8,380 & - \\
alue2087 & 1244 & 3942 & 33 & 1,049 & 1,055 & 1,189 & 1,052 & 1,049 & 1,052 & 1,052 & 1,052 \\
alue2105 & 1220 & 3716 & 33 & 1,032 & 1,051 & 1,105 & 1,032 & 1,032 & 1,045 & 1,032 & 1,032 \\
alue3146 & 3626 & 11738 & 63 & 2,240 & 2,316 & 3,130 & 2,254 & 2,245 & 2,408 & 2,240 & 2,243 \\
alue5067 & 3524 & 11120 & 67 & 2,586 & 2,688 & 3,902 & 2,608 & 2,613 & 2,934 & 2,586 & 2,586 \\
alue6179 & 3372 & 10426 & 66 & 2,452 & 2,483 & 3,674 & 2,465 & 2,475 & 2,679 & 2,452 & 2,454 \\
alue6951 & 2818 & 8838 & 66 & 2,386 & 2,519 & 3,604 & 2,414 & 2,413 & 2,674 & 2,386 & 2,387 \\
alue7229 & 940 & 2948 & 33 & 824 & 826 & 930 & 824 & 824 & 842 & 824 & 824 \\
alut0787 & 1160 & 4178 & 33 & 982 & 989 & 1,050 & 982 & 982 & 988 & 982 & 982 \\
alut0805 & 966 & 3332 & 33 & 958 & 966 & 1,094 & 958 & 958 & 958 & 958 & 958 \\
alut1181 & 3041 & 11386 & 63 & 2,353 & 2,449 & 3,569 & 2,381 & 2,381 & 2,592 & 2,358 & 2,355 \\
alut2764 & 387 & 1252 & 33 & 640 & 650 & 723 & 640 & 640 & 640 & 640 & 640 \\
i320-001 & 320 & 960 & 7 & 2,672 & 2,672 & 2,672 & 2,672 & - & 2,672 & 2,672 & - \\
i320-002 & 320 & 960 & 7 & 2,847 & 2,847 & 2,847 & 2,847 & - & 2,847 & 2,847 & - \\
i320-003 & 320 & 960 & 7 & 2,972 & 2,984 & 2,972 & 2,972 & - & 2,972 & 2,972 & - \\
i320-004 & 320 & 960 & 7 & 2,905 & 2,989 & 2,905 & 2,905 & - & 2,905 & 2,905 & - \\
i320-005 & 320 & 960 & 7 & 2,991 & 3,093 & 2,991 & 2,991 & - & 2,991 & 2,991 & - \\
i320-011 & 320 & 3690 & 7 & 2,053 & 2,061 & 2,053 & 2,053 & - & 2,053 & 2,053 & - \\
i320-012 & 320 & 3690 & 7 & 1,997 & 2,062 & 1,997 & 1,997 & - & 1,997 & 1,997 & - \\
i320-013 & 320 & 3690 & 7 & 2,072 & 2,072 & 2,072 & 2,072 & - & 2,072 & 2,072 & - \\
i320-014 & 320 & 3690 & 7 & 2,061 & 2,073 & 2,061 & 2,061 & - & 2,061 & 2,061 & - \\
i320-015 & 320 & 3690 & 7 & 2,059 & 2,070 & 2,059 & 2,059 & - & 2,059 & 2,059 & - \\
i320-021 & 320 & 102080 & 7 & 1,553 & 1,553 & 1,553 & 1,553 & - & 1,553 & 1,553 & - \\
i320-022 & 320 & 102080 & 7 & 1,565 & 1,565 & 1,565 & 1,565 & - & 1,565 & 1,565 & - \\
i320-023 & 320 & 102080 & 7 & 1,549 & 1,549 & 1,549 & 1,549 & - & 1,549 & 1,549 & - \\
i320-024 & 320 & 102080 & 7 & 1,553 & 1,553 & 1,553 & 1,553 & - & 1,553 & 1,553 & - \\
i320-025 & 320 & 102080 & 7 & 1,550 & 1,550 & 1,550 & 1,550 & - & 1,550 & 1,550 & - \\
i320-031 & 320 & 1280 & 7 & 2,673 & 2,764 & 2,673 & 2,673 & - & 2,673 & 2,673 & - \\
i320-032 & 320 & 1280 & 7 & 2,770 & 2,982 & 2,770 & 2,770 & - & 2,770 & 2,770 & - \\
i320-033 & 320 & 1280 & 7 & 2,769 & 2,865 & 2,769 & 2,769 & - & 2,769 & 2,769 & - \\
i320-034 & 320 & 1280 & 7 & 2,521 & 2,529 & 2,521 & 2,521 & - & 2,521 & 2,521 & - \\
i320-035 & 320 & 1280 & 7 & 2,385 & 2,656 & 2,385 & 2,385 & - & 2,385 & 2,385 & - \\
i320-041 & 320 & 20416 & 7 & 1,707 & 1,761 & 1,707 & 1,707 & - & 1,707 & 1,707 & - \\
i320-042 & 320 & 20416 & 7 & 1,682 & 1,686 & 1,682 & 1,682 & - & 1,682 & 1,682 & - \\
i320-043 & 320 & 20416 & 7 & 1,723 & 1,760 & 1,723 & 1,723 & - & 1,723 & 1,723 & - \\
i320-044 & 320 & 20416 & 7 & 1,681 & 1,770 & 1,681 & 1,681 & - & 1,681 & 1,681 & - \\
i320-045 & 320 & 20416 & 7 & 1,686 & 1,686 & 1,686 & 1,686 & - & 1,686 & 1,686 & - \\
i320-101 & 320 & 960 & 16 & 5,548 & 5,554 & 5,548 & 5,548 & - & 5,548 & 5,548 & - \\
i320-102 & 320 & 960 & 16 & 5,556 & 5,754 & 5,556 & 5,556 & - & 5,556 & 5,556 & - \\
i320-103 & 320 & 960 & 16 & 6,239 & 6,448 & 6,239 & 6,239 & - & 6,243 & 6,239 & - \\
i320-104 & 320 & 960 & 16 & 5,703 & 6,057 & 5,797 & 5,780 & - & 5,703 & 5,703 & - \\
i320-105 & 320 & 960 & 16 & 5,928 & 6,139 & 5,928 & 5,932 & - & 5,928 & 5,936 & - \\
i320-111 & 320 & 3690 & 16 & 4,273 & 4,370 & 4,283 & 4,286 & - & 4,278 & 4,276 & - \\
i320-112 & 320 & 3690 & 16 & 4,213 & 4,328 & 4,213 & 4,213 & - & 4,213 & 4,213 & - \\
i320-113 & 320 & 3690 & 16 & 4,205 & 4,328 & 4,205 & 4,205 & - & 4,212 & 4,205 & - \\
i320-114 & 320 & 3690 & 16 & 4,104 & 4,215 & 4,104 & 4,104 & - & 4,142 & 4,104 & - \\
i320-115 & 320 & 3690 & 16 & 4,238 & 4,261 & 4,317 & 4,238 & - & 4,314 & 4,238 & - \\
i320-121 & 320 & 102080 & 16 & 3,321 & 3,321 & 3,321 & 3,321 & - & 3,321 & 3,321 & - \\
i320-122 & 320 & 102080 & 16 & 3,314 & 3,314 & 3,314 & 3,314 & - & 3,314 & 3,314 & - \\
i320-123 & 320 & 102080 & 16 & 3,332 & 3,332 & 3,332 & 3,332 & - & 3,332 & 3,332 & - \\
i320-124 & 320 & 102080 & 16 & 3,323 & 3,323 & 3,323 & 3,323 & - & 3,323 & 3,323 & - \\
i320-125 & 320 & 102080 & 16 & 3,340 & 3,345 & 3,340 & 3,340 & - & 3,340 & 3,340 & - \\
i320-131 & 320 & 1280 & 16 & 5,255 & 5,388 & 5,255 & 5,268 & - & 5,255 & 5,255 & - \\
i320-132 & 320 & 1280 & 16 & 5,052 & 5,264 & 5,058 & 5,052 & - & 5,060 & 5,052 & - \\
i320-133 & 320 & 1280 & 16 & 5,125 & 5,237 & 5,125 & 5,125 & - & 5,125 & 5,125 & - \\
i320-134 & 320 & 1280 & 16 & 5,272 & 5,301 & 5,295 & 5,272 & - & 5,335 & 5,272 & - \\
i320-135 & 320 & 1280 & 16 & 5,342 & 5,447 & 5,367 & 5,342 & - & 5,355 & 5,342 & - \\
i320-141 & 320 & 20416 & 16 & 3,606 & 3,638 & 3,611 & 3,606 & - & 3,610 & 3,606 & - \\
i320-142 & 320 & 20416 & 16 & 3,567 & 3,590 & 3,567 & 3,567 & - & 3,567 & 3,567 & - \\
i320-143 & 320 & 20416 & 16 & 3,561 & 3,648 & 3,561 & 3,561 & - & 3,561 & 3,561 & - \\
i320-144 & 320 & 20416 & 16 & 3,512 & 3,648 & 3,512 & 3,512 & - & 3,512 & 3,512 & - \\
i320-145 & 320 & 20416 & 16 & 3,601 & 3,610 & 3,601 & 3,601 & - & 3,601 & 3,601 & - \\
i320-201 & 320 & 960 & 33 & 10,044 & 10,344 & 10,650 & 10,044 & - & 10,189 & 10,044 & - \\
i320-202 & 320 & 960 & 33 & 11,223 & 11,254 & 11,731 & 11,231 & - & 11,235 & 11,233 & - \\
i320-203 & 320 & 960 & 33 & 10,148 & 10,520 & 10,838 & 10,227 & - & 10,161 & 10,148 & - \\
i320-204 & 320 & 960 & 33 & 10,275 & 10,464 & 11,015 & 10,367 & - & 10,429 & 10,361 & - \\
i320-205 & 320 & 960 & 33 & 10,573 & 10,797 & 10,987 & 10,725 & - & 10,651 & 10,642 & - \\
i320-211 & 320 & 3690 & 33 & 8,039 & 8,299 & 8,488 & 8,157 & - & 8,172 & 8,116 & - \\
i320-212 & 320 & 3690 & 33 & 8,044 & 8,231 & 8,375 & 8,140 & - & 8,184 & 8,143 & - \\
i320-213 & 320 & 3690 & 33 & 7,984 & 8,080 & 8,291 & 8,222 & - & 8,228 & 8,155 & - \\
i320-214 & 320 & 3690 & 33 & 8,046 & 8,191 & 8,399 & 8,112 & - & 8,193 & 8,051 & - \\
i320-215 & 320 & 3690 & 33 & 8,015 & 8,202 & 8,425 & 8,139 & - & 8,177 & 8,041 & - \\
i320-221 & 320 & 102080 & 33 & 6,679 & 6,700 & 6,697 & 6,697 & - & 6,697 & 6,697 & - \\
i320-222 & 320 & 102080 & 33 & 6,686 & 6,688 & 6,688 & 6,688 & - & 6,688 & 6,688 & - \\
i320-223 & 320 & 102080 & 33 & 6,695 & 6,709 & 6,709 & 6,709 & - & 6,709 & 6,709 & - \\
i320-224 & 320 & 102080 & 33 & 6,694 & 6,694 & 6,694 & 6,694 & - & 6,694 & 6,694 & - \\
i320-225 & 320 & 102080 & 33 & 6,691 & 6,701 & 6,701 & 6,701 & - & 6,701 & 6,701 & - \\
i320-231 & 320 & 1280 & 33 & 9,862 & 10,242 & 10,326 & 10,091 & - & 10,142 & 9,863 & - \\
i320-232 & 320 & 1280 & 33 & 9,933 & 10,630 & 10,508 & 10,116 & - & 10,183 & 10,090 & - \\
i320-233 & 320 & 1280 & 33 & 9,787 & 10,228 & 10,289 & 9,961 & - & 9,988 & 9,888 & - \\
i320-234 & 320 & 1280 & 33 & 9,517 & 9,851 & 10,147 & 9,611 & - & 9,605 & 9,520 & - \\
i320-235 & 320 & 1280 & 33 & 9,945 & 10,394 & 10,357 & 9,945 & - & 10,118 & 9,945 & - \\
i320-241 & 320 & 20416 & 33 & 7,027 & 7,209 & 7,162 & 7,027 & - & 7,027 & 7,056 & - \\
i320-242 & 320 & 20416 & 33 & 7,072 & 7,159 & 7,153 & 7,138 & - & 7,140 & 7,135 & - \\
i320-243 & 320 & 20416 & 33 & 7,044 & 7,092 & 7,152 & 7,113 & - & 7,132 & 7,097 & - \\
i320-244 & 320 & 20416 & 33 & 7,078 & 7,133 & 7,191 & 7,165 & - & 7,129 & 7,131 & - \\
i320-245 & 320 & 20416 & 33 & 7,046 & 7,133 & 7,131 & 7,066 & - & 7,084 & 7,081 & - \\
i320-301 & 320 & 960 & 79 & 23,279 & 23,621 & 29,059 & 23,524 & - & 24,925 & 23,367 & - \\
i320-302 & 320 & 960 & 79 & 23,387 & 24,152 & 28,655 & 23,742 & - & 24,684 & 23,652 & - \\
i320-303 & 320 & 960 & 79 & 22,693 & 23,140 & 28,646 & 22,986 & - & 24,345 & 22,787 & - \\
i320-304 & 320 & 960 & 79 & 23,451 & 24,182 & 28,930 & 23,635 & - & 24,970 & 23,554 & - \\
i320-305 & 320 & 960 & 79 & 22,547 & 22,923 & 27,089 & 22,663 & - & 23,487 & 22,550 & - \\
i320-311 & 320 & 3690 & 79 & 17,945 & 18,364 & 20,230 & 18,909 & - & 18,642 & 18,605 & - \\
i320-312 & 320 & 3690 & 79 & 18,122 & 18,567 & 20,488 & 18,831 & - & 19,121 & 18,783 & - \\
i320-313 & 320 & 3690 & 79 & 17,991 & 18,161 & 20,341 & 18,809 & - & 18,777 & 18,440 & - \\
i320-314 & 320 & 3690 & 79 & 18,088 & 18,493 & 20,139 & 18,770 & - & 19,141 & 18,668 & - \\
i320-315 & 320 & 3690 & 79 & 17,987 & 18,380 & 20,293 & 18,849 & - & 19,223 & 18,616 & - \\
i320-321 & 320 & 102080 & 79 & 15,648 & 15,725 & 15,727 & 15,687 & - & 15,708 & 15,687 & - \\
i320-322 & 320 & 102080 & 79 & 15,646 & 15,711 & 15,697 & 15,695 & - & 15,693 & 15,693 & - \\
i320-323 & 320 & 102080 & 79 & 15,654 & 15,688 & 15,693 & 15,698 & - & 15,685 & 15,698 & - \\
i320-324 & 320 & 102080 & 79 & 15,667 & 15,756 & 15,714 & 15,713 & - & 15,712 & 15,709 & - \\
i320-325 & 320 & 102080 & 79 & 15,649 & 15,739 & 15,724 & 15,711 & - & 15,712 & 15,704 & - \\
i320-331 & 320 & 1280 & 79 & 21,517 & 22,036 & 25,752 & 22,132 & - & 23,171 & 22,099 & - \\
i320-332 & 320 & 1280 & 79 & 21,674 & 22,109 & 25,979 & 22,105 & - & 23,199 & 22,027 & - \\
i320-333 & 320 & 1280 & 79 & 21,339 & 21,877 & 25,817 & 22,083 & - & 23,075 & 21,695 & - \\
i320-334 & 320 & 1280 & 79 & 21,415 & 21,779 & 26,403 & 21,950 & - & 23,132 & 21,767 & - \\
i320-335 & 320 & 1280 & 79 & 21,378 & 21,839 & 25,364 & 21,839 & - & 22,836 & 21,622 & - \\
i320-341 & 320 & 20416 & 79 & 16,296 & 16,474 & 17,050 & 16,592 & - & 16,638 & 16,460 & - \\
i320-342 & 320 & 20416 & 79 & 16,228 & 16,408 & 16,865 & 16,678 & - & 16,475 & 16,347 & - \\
i320-343 & 320 & 20416 & 79 & 16,281 & 16,482 & 16,967 & 16,590 & - & 16,655 & 16,582 & - \\
i320-344 & 320 & 20416 & 79 & 16,295 & 16,474 & 16,991 & 16,643 & - & 16,660 & 16,587 & - \\
i320-345 & 320 & 20416 & 79 & 16,289 & 16,500 & 16,897 & 16,609 & - & 16,587 & 16,471 & - \\
i640-001 & 640 & 1920 & 8 & 4,033 & 4,033 & 4,033 & 4,033 & - & 4,033 & 4,033 & - \\
i640-002 & 640 & 1920 & 8 & 3,588 & 3,588 & 3,588 & 3,588 & - & 3,588 & 3,588 & - \\
i640-003 & 640 & 1920 & 8 & 3,438 & 3,631 & 3,438 & 3,438 & - & 3,438 & 3,438 & - \\
i640-004 & 640 & 1920 & 8 & 4,000 & 4,169 & 4,000 & 4,000 & - & 4,000 & 4,000 & - \\
i640-005 & 640 & 1920 & 8 & 4,006 & 4,098 & 4,006 & 4,006 & - & 4,006 & 4,006 & - \\
i640-011 & 640 & 8270 & 8 & 2,392 & 2,392 & 2,392 & 2,392 & - & 2,392 & 2,392 & - \\
i640-012 & 640 & 8270 & 8 & 2,465 & 2,466 & 2,466 & 2,465 & - & 2,465 & 2,465 & - \\
i640-013 & 640 & 8270 & 8 & 2,399 & 2,577 & 2,399 & 2,399 & - & 2,399 & 2,399 & - \\
i640-014 & 640 & 8270 & 8 & 2,171 & 2,171 & 2,171 & 2,171 & - & 2,171 & 2,171 & - \\
i640-015 & 640 & 8270 & 8 & 2,347 & 2,351 & 2,347 & 2,347 & - & 2,347 & 2,347 & - \\
i640-021 & 640 & 408960 & 8 & 1,749 & 1,749 & 1,749 & 1,749 & - & 1,749 & 1,749 & - \\
i640-022 & 640 & 408960 & 8 & 1,756 & 1,756 & 1,756 & 1,756 & - & 1,756 & 1,756 & - \\
i640-023 & 640 & 408960 & 8 & 1,754 & 1,754 & 1,754 & 1,754 & - & 1,754 & 1,754 & - \\
i640-024 & 640 & 408960 & 8 & 1,751 & 1,751 & 1,751 & 1,751 & - & 1,751 & 1,751 & - \\
i640-025 & 640 & 408960 & 8 & 1,745 & 1,745 & 1,745 & 1,745 & - & 1,745 & 1,745 & - \\
i640-031 & 640 & 2560 & 8 & 3,278 & 3,591 & 3,278 & 3,278 & - & 3,278 & 3,278 & - \\
i640-032 & 640 & 2560 & 8 & 3,187 & 3,370 & 3,187 & 3,187 & - & 3,187 & 3,187 & - \\
i640-033 & 640 & 2560 & 8 & 3,260 & 3,327 & 3,260 & 3,260 & - & 3,260 & 3,260 & - \\
i640-034 & 640 & 2560 & 8 & 2,953 & 3,091 & 2,953 & 2,953 & - & 2,953 & 2,953 & - \\
i640-035 & 640 & 2560 & 8 & 3,292 & 3,580 & 3,292 & 3,292 & - & 3,292 & 3,292 & - \\
i640-041 & 640 & 81792 & 8 & 1,897 & 1,967 & 1,897 & 1,897 & - & 1,897 & 1,897 & - \\
i640-042 & 640 & 81792 & 8 & 1,934 & 1,976 & 1,934 & 1,934 & - & 1,934 & 1,934 & - \\
i640-043 & 640 & 81792 & 8 & 1,931 & 1,943 & 1,931 & 1,931 & - & 1,931 & 1,931 & - \\
i640-044 & 640 & 81792 & 8 & 1,938 & 1,950 & 1,938 & 1,938 & - & 1,938 & 1,938 & - \\
i640-045 & 640 & 81792 & 8 & 1,866 & 1,866 & 1,866 & 1,866 & - & 1,866 & 1,866 & - \\
i640-101 & 640 & 1920 & 24 & 8,764 & 9,344 & 9,059 & 8,773 & - & 8,778 & 8,846 & - \\
i640-102 & 640 & 1920 & 24 & 9,109 & 9,298 & 9,478 & 9,191 & - & 9,191 & 9,191 & - \\
i640-103 & 640 & 1920 & 24 & 8,819 & 9,188 & 9,129 & 8,819 & - & 8,819 & 8,848 & - \\
i640-104 & 640 & 1920 & 24 & 9,040 & 9,365 & 9,040 & 9,084 & - & 9,040 & 9,040 & - \\
i640-105 & 640 & 1920 & 24 & 9,623 & 9,920 & 9,823 & 9,785 & - & 9,701 & 9,715 & - \\
i640-111 & 640 & 8270 & 24 & 6,167 & 6,232 & 6,314 & 6,256 & - & 6,172 & 6,189 & - \\
i640-112 & 640 & 8270 & 24 & 6,304 & 6,466 & 6,597 & 6,400 & - & 6,424 & 6,424 & - \\
i640-113 & 640 & 8270 & 24 & 6,249 & 6,381 & 6,486 & 6,278 & - & 6,309 & 6,311 & - \\
i640-114 & 640 & 8270 & 24 & 6,308 & 6,323 & 6,488 & 6,385 & - & 6,419 & 6,308 & - \\
i640-115 & 640 & 8270 & 24 & 6,217 & 6,467 & 6,331 & 6,228 & - & 6,233 & 6,226 & - \\
i640-121 & 640 & 408960 & 24 & 4,906 & 4,906 & 4,906 & 4,906 & - & 4,906 & 4,906 & - \\
i640-122 & 640 & 408960 & 24 & 4,911 & 4,911 & 4,911 & 4,911 & - & 4,911 & 4,911 & - \\
i640-123 & 640 & 408960 & 24 & 4,913 & 4,915 & 4,913 & 4,913 & - & 4,913 & 4,913 & - \\
i640-124 & 640 & 408960 & 24 & 4,906 & 4,908 & 4,906 & 4,906 & - & 4,906 & 4,906 & - \\
i640-125 & 640 & 408960 & 24 & 4,920 & 4,920 & 4,920 & 4,920 & - & 4,920 & 4,920 & - \\
i640-131 & 640 & 2560 & 24 & 8,097 & 8,240 & 8,313 & 8,201 & - & 8,216 & 8,179 & - \\
i640-132 & 640 & 2560 & 24 & 8,154 & 8,788 & 8,500 & 8,154 & - & 8,154 & 8,154 & - \\
i640-133 & 640 & 2560 & 24 & 8,021 & 8,279 & 8,277 & 8,087 & - & 8,099 & 8,084 & - \\
i640-134 & 640 & 2560 & 24 & 7,754 & 8,044 & 7,941 & 7,754 & - & 7,825 & 7,754 & - \\
i640-135 & 640 & 2560 & 24 & 7,696 & 8,075 & 7,927 & 7,696 & - & 7,698 & 7,696 & - \\
i640-141 & 640 & 81792 & 24 & 5,199 & 5,309 & 5,269 & 5,205 & - & 5,200 & 5,200 & - \\
i640-142 & 640 & 81792 & 24 & 5,193 & 5,253 & 5,260 & 5,210 & - & 5,232 & 5,193 & - \\
i640-143 & 640 & 81792 & 24 & 5,194 & 5,296 & 5,252 & 5,194 & - & 5,243 & 5,194 & - \\
i640-144 & 640 & 81792 & 24 & 5,205 & 5,307 & 5,264 & 5,232 & - & 5,257 & 5,234 & - \\
i640-145 & 640 & 81792 & 24 & 5,218 & 5,238 & 5,277 & 5,277 & - & 5,273 & 5,256 & - \\
i640-201 & 640 & 1920 & 49 & 16,079 & 16,322 & 18,124 & 16,195 & - & 16,517 & 16,130 & - \\
i640-202 & 640 & 1920 & 49 & 16,324 & 17,236 & 18,497 & 16,339 & - & 16,524 & 16,409 & - \\
i640-203 & 640 & 1920 & 49 & 16,124 & 16,657 & 18,136 & 16,389 & - & 16,721 & 16,210 & - \\
i640-204 & 640 & 1920 & 49 & 16,239 & 16,852 & 17,735 & 16,510 & - & 16,794 & 16,415 & - \\
i640-205 & 640 & 1920 & 49 & 16,616 & 16,787 & 18,336 & 16,927 & - & 17,206 & 16,643 & - \\
i640-211 & 640 & 8270 & 49 & 11,984 & 12,477 & 12,896 & 12,222 & - & 12,542 & 12,329 & - \\
i640-212 & 640 & 8270 & 49 & 11,795 & 12,160 & 12,746 & 12,354 & - & 12,329 & 12,232 & - \\
i640-213 & 640 & 8270 & 49 & 11,879 & 12,128 & 13,123 & 12,265 & - & 12,226 & 12,077 & - \\
i640-214 & 640 & 8270 & 49 & 11,898 & 12,157 & 12,965 & 12,352 & - & 12,391 & 12,088 & - \\
i640-215 & 640 & 8270 & 49 & 12,081 & 12,277 & 13,142 & 12,512 & - & 12,429 & 12,299 & - \\
i640-221 & 640 & 408960 & 49 & 9,821 & 9,864 & 9,827 & 9,822 & - & 9,821 & 9,821 & - \\
i640-222 & 640 & 408960 & 49 & 9,798 & 9,835 & 9,798 & 9,807 & - & 9,798 & 9,798 & - \\
i640-223 & 640 & 408960 & 49 & 9,811 & 9,871 & 9,858 & 9,817 & - & 9,813 & 9,813 & - \\
i640-224 & 640 & 408960 & 49 & 9,805 & 9,851 & 9,819 & 9,805 & - & 9,807 & 9,817 & - \\
i640-225 & 640 & 408960 & 49 & 9,807 & 9,860 & 9,860 & 9,815 & - & 9,815 & 9,809 & - \\
i640-231 & 640 & 2560 & 49 & 15,014 & 15,212 & 16,687 & 15,248 & - & 15,468 & 15,175 & - \\
i640-232 & 640 & 2560 & 49 & 14,630 & 14,945 & 16,097 & 15,012 & - & 15,353 & 14,877 & - \\
i640-233 & 640 & 2560 & 49 & 14,797 & 15,215 & 16,703 & 15,087 & - & 15,297 & 15,051 & - \\
i640-234 & 640 & 2560 & 49 & 15,203 & 15,732 & 16,942 & 15,534 & - & 15,824 & 15,556 & - \\
i640-235 & 640 & 2560 & 49 & 14,803 & 15,514 & 16,155 & 15,223 & - & 15,443 & 15,024 & - \\
i640-241 & 640 & 81792 & 49 & 10,230 & 10,361 & 10,518 & 10,431 & - & 10,355 & 10,349 & - \\
i640-242 & 640 & 81792 & 49 & 10,195 & 10,345 & 10,437 & 10,304 & - & 10,358 & 10,219 & - \\
i640-243 & 640 & 81792 & 49 & 10,215 & 10,348 & 10,493 & 10,263 & - & 10,360 & 10,355 & - \\
i640-244 & 640 & 81792 & 49 & 10,246 & 10,323 & 10,489 & 10,369 & - & 10,397 & 10,293 & - \\
i640-245 & 640 & 81792 & 49 & 10,223 & 10,449 & 10,410 & 10,342 & - & 10,428 & 10,355 & - \\
i640-301 & 640 & 1920 & 159 & 45,005 & 45,656 & 63,687 & 46,507 & - & 53,785 & 45,506 & - \\
i640-302 & 640 & 1920 & 159 & 45,736 & 46,969 & 65,625 & 47,042 & - & 55,674 & 46,333 & - \\
i640-303 & 640 & 1920 & 159 & 44,922 & 45,360 & 61,364 & 45,659 & - & 53,320 & 45,151 & - \\
i640-304 & 640 & 1920 & 159 & 46,233 & 47,152 & 67,574 & 47,976 & - & 56,179 & 47,221 & - \\
i640-305 & 640 & 1920 & 159 & 45,902 & 46,984 & 64,921 & 47,555 & - & 55,740 & 46,941 & - \\
i640-311 & 640 & 8270 & 159 & - & 36,527 & 44,266 & 38,607 & - & 41,123 & 37,760 & - \\
i640-312 & 640 & 8270 & 159 & - & 36,445 & 44,709 & 38,862 & - & 40,962 & 37,509 & - \\
i640-321 & 640 & 408960 & 159 & 31,094 & 31,228 & 31,391 & 31,247 & - & 31,244 & 31,205 & - \\
i640-322 & 640 & 408960 & 159 & 31,068 & 31,175 & 31,391 & 31,233 & - & 31,307 & 31,223 & - \\
i640-323 & 640 & 408960 & 159 & 31,080 & 31,218 & 31,420 & 31,296 & - & 31,318 & 31,244 & - \\
i640-324 & 640 & 408960 & 159 & 31,092 & 31,219 & 31,369 & 31,219 & - & 31,230 & 31,227 & - \\
i640-325 & 640 & 408960 & 159 & 31,081 & 31,199 & 31,419 & 31,273 & - & 31,247 & 31,224 & - \\
i640-331 & 640 & 2560 & 159 & 42,796 & 43,818 & 57,927 & 45,213 & - & 49,781 & 44,086 & - \\
i640-332 & 640 & 2560 & 159 & 42,548 & 43,830 & 56,681 & 44,824 & - & 51,006 & 43,918 & - \\
i640-333 & 640 & 2560 & 159 & 42,345 & 43,099 & 58,567 & 44,781 & - & 50,785 & 43,617 & - \\
i640-334 & 640 & 2560 & 159 & 42,768 & 43,426 & 57,959 & 44,792 & - & 50,666 & 43,857 & - \\
i640-335 & 640 & 2560 & 159 & 43,035 & 44,118 & 58,094 & 44,917 & - & 51,126 & 44,168 & - \\
i640-341 & 640 & 81792 & 159 & 32,042 & 32,374 & 34,331 & 33,033 & - & 32,868 & 32,719 & - \\
i640-342 & 640 & 81792 & 159 & 31,978 & 32,280 & 34,185 & 33,121 & - & 33,081 & 32,519 & - \\
i640-343 & 640 & 81792 & 159 & 32,015 & 32,328 & 34,217 & 33,053 & - & 33,031 & 32,738 & - \\
i640-344 & 640 & 81792 & 159 & 31,991 & 32,354 & 34,226 & 33,172 & - & 32,952 & 32,675 & - \\
i640-345 & 640 & 81792 & 159 & 31,994 & 32,319 & 34,206 & 33,161 & - & 32,911 & 32,752 & - \\
lin01 & 53 & 160 & 3 & 503 & 503 & 503 & 503 & 503 & 503 & 503 & 503 \\
lin02 & 55 & 164 & 5 & 557 & 557 & 557 & 557 & 557 & 557 & 557 & 557 \\
lin03 & 57 & 168 & 7 & 926 & 926 & 926 & 926 & 926 & 926 & 926 & 926 \\
lin04 & 157 & 532 & 5 & 1,239 & 1,307 & 1,239 & 1,239 & 1,239 & 1,239 & 1,239 & 1,239 \\
lin05 & 160 & 538 & 8 & 1,703 & 1,709 & 1,703 & 1,703 & 1,703 & 1,703 & 1,703 & 1,703 \\
lin06 & 165 & 548 & 13 & 1,348 & 1,383 & 1,348 & 1,348 & 1,348 & 1,348 & 1,348 & 1,348 \\
lin07 & 307 & 1052 & 5 & 1,885 & 1,897 & 1,885 & 1,885 & 1,885 & 1,885 & 1,885 & 1,885 \\
lin08 & 311 & 1060 & 9 & 2,248 & 2,252 & 2,248 & 2,248 & 2,248 & 2,248 & 2,248 & 2,248 \\
lin09 & 313 & 1064 & 11 & 2,752 & 2,815 & 2,752 & 2,752 & 2,752 & 2,752 & 2,752 & 2,752 \\
lin10 & 321 & 1080 & 19 & 4,132 & 4,294 & 4,149 & 4,132 & 4,132 & 4,135 & 4,132 & 4,132 \\
lin11 & 816 & 2920 & 9 & 4,280 & 4,323 & 4,280 & 4,280 & 4,280 & 4,280 & 4,280 & 4,280 \\
lin12 & 818 & 2924 & 11 & 5,250 & 5,356 & 5,250 & 5,250 & 5,250 & 5,250 & 5,250 & 5,250 \\
lin13 & 822 & 2932 & 15 & 4,609 & 4,633 & 4,609 & 4,609 & 4,609 & 4,609 & 4,609 & 4,609 \\
lin14 & 828 & 2944 & 21 & 5,824 & 6,143 & 5,967 & 5,824 & 5,824 & 5,824 & 5,824 & 5,824 \\
lin15 & 840 & 2968 & 33 & 7,145 & 7,427 & 7,800 & 7,145 & 7,145 & 7,145 & 7,145 & 7,145 \\
lin16 & 1981 & 7266 & 11 & 6,618 & 6,696 & 6,618 & 6,618 & 6,618 & 6,618 & 6,618 & 6,618 \\
lin17 & 1989 & 7282 & 19 & 8,405 & 8,970 & 8,405 & 8,405 & 8,405 & 8,405 & 8,405 & 8,405 \\
lin18 & 1994 & 7292 & 24 & 9,714 & 10,245 & 10,010 & 9,724 & 9,714 & 9,714 & 9,720 & 9,714 \\
lin19 & 2010 & 7324 & 40 & 13,268 & 13,632 & 15,475 & 13,338 & 13,338 & 13,360 & 13,268 & 13,268 \\
lin20 & 3675 & 13418 & 10 & 6,673 & 7,175 & 6,673 & 6,673 & 6,673 & 6,673 & 6,673 & 6,673 \\
lin21 & 3683 & 13434 & 19 & 9,143 & 9,498 & 9,220 & 9,143 & 9,143 & 9,143 & 9,143 & 9,143 \\
lin22 & 3692 & 13452 & 27 & 10,519 & 10,740 & 11,034 & 10,519 & 10,519 & 10,519 & 10,519 & 10,519 \\
lin23 & 3716 & 13500 & 51 & 17,560 & 18,288 & 21,763 & 17,560 & 17,615 & 18,480 & 17,585 & 17,585 \\
 \bottomrule
\end{longtable}
